The Field Substellar Mass Function Based on the Full-sky 20-pc Census of 525 L, T, and Y Dwarfs

We present final Spitzer trigonometric parallaxes for 361 L, T, and Y dwarfs. We combine these with prior studies to build a list of 525 known L, T, and Y dwarfs within 20 pc of the Sun, 38 of which are presented here for the first time. Using published photometry and spectroscopy as well as our own follow-up, we present an array of color-magnitude and color-color diagrams to further characterize census members, and we provide polynomial fits to the bulk trends. Using these characterizations, we assign each object a $T_{\rm eff}$ value and judge sample completeness over bins of $T_{\rm eff}$ and spectral type. Except for types $\ge$ T8 and $T_{\rm eff} <$ 600K, our census is statistically complete to the 20-pc limit. We compare our measured space densities to simulated density distributions and find that the best fit is a power law ($dN/dM \propto M^{-\alpha}$) with $\alpha = 0.6{\pm}0.1$. We find that the evolutionary models of Saumon & Marley correctly predict the observed magnitude of the space density spike seen at 1200K $< T_{\rm eff} <$ 1350K, believed to be caused by an increase in the cooling timescale across the L/T transition. Defining the low-mass terminus using this sample requires a more statistically robust and complete sample of dwarfs $\ge$Y0.5 and with $T_{\rm eff} <$ 400K. We conclude that such frigid objects must exist in substantial numbers, despite the fact that few have so far been identified, and we discuss possible reasons why they have largely eluded detection.

==> (inline-0) <==
\begin{deluxetable*}{lllcrrrrrrrrrrr}
\tabletypesize{\footnotesize}
%\tablenum{3}
\tablecaption{Parallax and Motion Fits for Objects with High-quality Parallaxes\label{spitzer_results_highq}}
\tablehead{
\colhead{Object} &                          
\colhead{RA} &
\colhead{Dec} &
\colhead{t$_0$} &
\colhead{$\varpi_{abs}$} &
\colhead{$\mu_{RA}$} &
\colhead{$\mu_{Dec}$} &
\colhead{$\chi^2$} &                          
\colhead{$\nu$} &
\colhead{$\chi_{\nu}^2$} &
\colhead{\#$_{Spitzer}$} &
\colhead{\#$_{WISE}$} &
\colhead{\#$_{Gaia}$} \\
\colhead{Name} &
\colhead{at t$_0$} &
\colhead{at t$_0$} &
\colhead{MJD} &
\colhead{(mas)} &
\colhead{(mas/yr)} &
\colhead{(mas/yr)} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{} &
\colhead{(deg(mas))} &
\colhead{(deg(mas))} &
\colhead{(day)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &  
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &                          
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} \\
}
\startdata
WISE J000517.48+373720.5    &   1.324667(2.0) &   37.621951(2.0) &  57226.89& 126.9$\pm$2.1 &    997.3$\pm$1.0 &    -271.6$\pm$1.0 &      24.63&  45&   0.54&       25&      0,0&      45\\
WISE J001505.87$-$461517.6  &   3.775538(2.4) &  -46.255813(2.2) &  57210.91&  75.2$\pm$2.4 &    413.4$\pm$1.1 &    -687.8$\pm$1.0 &      42.76&  47&   0.91&       26&      0,0&      18\\
PSO J007.9194+33.5961       &   7.919347(8.0) &   33.596018(8.9) &  57416.75&  44.4$\pm$3.9 &     -9.2$\pm$2.5 &     -31.8$\pm$2.7 &     131.81&  65&   2.02&        9&    13,13&      19\\
WISE J003110.04+574936.3    &   7.793459(4.7) &   57.826711(5.1) &  57500.34&  71.0$\pm$3.2 &    521.8$\pm$1.5 &     -18.3$\pm$1.6 &      44.16&  69&   0.64&       11&    13,13&     139\\
WISE J003231.09$-$494651.4  &   8.128639(2.4) &  -49.782345(2.3) &  57263.63&  60.8$\pm$2.5 &   -368.6$\pm$1.2 &    -861.7$\pm$1.1 &      60.03&  45&   1.33&       25&      0,0&      16\\
2MASS J00345157+0523050     &   8.717679(2.6) &    5.385476(2.9) &  57179.27& 118.8$\pm$2.7 &    673.6$\pm$1.3 &     178.2$\pm$1.5 &      24.62&  47&   0.52&       26&      0,0&      19\\
WISE J003829.05+275852.1    &   9.621131(1.9) &   27.981211(1.9) &  57166.13&  88.2$\pm$2.0 &    -12.0$\pm$0.9 &      92.4$\pm$1.0 &      47.60&  51&   0.93&       28&      0,0&      27\\
CWISE J004143.77$-$401929.9 &  10.432378(7.5) &  -40.324986(5.0) &  57621.97&  76.7$\pm$9.6 &   1196.6$\pm$1.7 &    -958.1$\pm$1.3 &      26.84&  37&   0.72&        9&     0,12&      14\\
WISE J004542.56+361139.1    &  11.427213(5.0) &   36.193936(5.5) &  57382.01&  57.0$\pm$3.7 &    -83.6$\pm$1.5 &    -165.8$\pm$1.6 &      83.88&  67&   1.25&       10&    13,13&      35\\
WISE J004945.61+215120.0    &  12.439534(2.0) &   21.855377(2.0) &  57182.30& 140.4$\pm$2.1 &   -479.4$\pm$1.0 &     -54.0$\pm$1.0 &      32.72&  47&   0.69&       26&      0,0&      20\\
WISEA J005811.69$-$565332.1 &  14.549325(7.7) &  -56.892218(7.5) &  57618.24&  35.3$\pm$4.1 &    206.4$\pm$2.9 &      22.6$\pm$2.8 &      51.56&  61&   0.84&        9&    12,12&      10\\
CWISEP J010527.69$-$783419.3& 16.368057(21.5)&  -78.572398(21.1)&  57873.04&  87.2$\pm$4.4 &    293.0$\pm$8.8 &    -155.1$\pm$8.6 &     112.25&  37&   3.03&        9&     0,12&      45\\
WISE J011154.36$-$505343.2  &  17.975838(4.6) &  -50.896048(4.2) &  57515.54&  57.3$\pm$4.7 &   -274.7$\pm$1.3 &    -416.1$\pm$1.2 &      53.95&  65&   0.83&       11&    12,12&      14\\
WISEPA J012333.21+414203.9  &  20.890166(2.8) &   41.701448(2.8) &  57797.45&  45.5$\pm$2.9 &    602.3$\pm$1.6 &      90.3$\pm$1.6 &      18.83&  21&   0.89&       13&      0,0&      54\\
%2MASS  0130$-$4445&  22.649187(5.9) &  -44.761579(6.9) &  57709.36&  65.6$\pm$4.9 &    163.1$\pm$2.5 &     -26.6$\pm$2.9 &    1530.1&  61&  25.08&        9&    13,11&      14\\
CFBDS J013302.27+023128.4   &  23.261157(2.6) &    2.524501(2.2) &  57231.44&  53.1$\pm$2.6 &    606.1$\pm$1.4 &    -115.7$\pm$1.1 &      33.69&  45&   0.74&       25&      0,0&       9\\
WISE J014656.66+423410.0    &  26.735358(2.0) &   42.569399(1.9) &  57131.69&  51.7$\pm$2.0 &   -451.6$\pm$0.9 &     -33.1$\pm$0.9 &      78.47&  49&   1.60&       27&      0,0&      55\\
WISEP J015010.86+382724.3   &  27.547226(4.1) &   38.456577(4.0) &  57409.89&  44.6$\pm$3.2 &    881.4$\pm$1.2 &    -120.1$\pm$1.2 &     128.88&  69&   1.86&       11&    13,13&      44\\
2MASS J01550354+0950003     &  28.766272(6.6)  &   9.833050(6.9) &  57420.03&  35.5$\pm$4.1  &   329.8$\pm$2.1  &    -86.3$\pm$2.1   &    47.95&  65&   0.73&        9&    13,13&      17\\
WISEA J020047.29$-$510521.4 &  30.197466(6.0) &  -51.089401(6.3) &  57581.09&  39.6$\pm$4.3 &    167.3$\pm$2.2 &     -63.5$\pm$2.3 &      53.99&  65&   0.83&        9&    13,13&      11\\
2MASSW J0205034+125142      &  31.266134(8.0) &   12.861627(7.0) &  57423.44&  45.1$\pm$3.4 &    364.5$\pm$2.5 &     -32.0$\pm$2.1 &      49.08&  65&   0.75&        9&    13,13&      19\\
WISEP J022105.94+384202.9   &  35.275158(2.8) &   38.700979(2.8) &  57807.55&  44.8$\pm$2.9 &    139.6$\pm$1.6 &     -24.9$\pm$1.6 &      47.03&  21&   2.24&       13&      0,0&      62\\
WISEPA J022623.98$-$021142.8&  36.599419(2.5) &   -2.195890(2.3) &  57917.68&  56.3$\pm$2.5 &   -294.4$\pm$1.4 &    -432.3$\pm$1.2 &     487.05&  43&  11.32&       24&      0,0&      14\\
WISE J023318.05+303030.5    &  38.324981(2.8) &   30.508410(2.8) &  57718.39&  31.4$\pm$2.8 &   -133.2$\pm$1.7 &     -29.0$\pm$1.5 &      22.84&  23&   0.99&       14&      0,0&      34\\
WISE J024124.73$-$365328.0  &  40.353521(2.3) &  -36.890949(2.5) &  57121.52&  53.1$\pm$2.5 &    242.9$\pm$1.1 &     141.8$\pm$1.0 &      49.09&  49&   1.00&       27&      0,0&      10\\
WISE J024512.62$-$345047.8  &  41.302353(3.8) &  -34.846697(5.0) &  57414.37&  42.5$\pm$4.2 &   -101.7$\pm$1.0 &     -34.8$\pm$1.4 &      51.53&  59&   0.87&       12&     7,13&      13\\
WISE J024714.52+372523.5    &  41.810724(2.0) &   37.422935(2.0) &  57159.04&  64.4$\pm$2.1 &     30.0$\pm$0.9 &     -88.3$\pm$0.9 &      37.90&  47&   0.80&       26&      0,0&      70\\
WISEA J030237.53$-$581740.3 &  45.656205(3.3) &  -58.294736(3.1) &  57901.80&  59.9$\pm$3.3 &     52.0$\pm$3.5 &     -70.8$\pm$3.5 &      40.68&  21&   1.93&       13&      0,0&      18\\
WISE J030449.03$-$270508.3  &  46.204672(2.3) &  -27.084538(3.6) &  58206.80&  73.1$\pm$2.6 &    124.6$\pm$1.8 &     494.3$\pm$2.6 &     207.12&  41&   5.05&       23&      0,0&       3\\
WISEA J030919.70$-$501614.2 &  47.333447(2.8) &  -50.270279(2.7) &  57553.58&  62.2$\pm$2.8 &    527.5$\pm$1.4 &     207.3$\pm$1.3 &      11.51&  25&   0.46&       15&      0,0&      14\\
WISEPA J031325.96+780744.2  &  48.359149(2.6) &   78.129087(2.7) &  57460.71& 135.6$\pm$2.8 &     73.9$\pm$0.9 &      53.8$\pm$1.0 &      14.00&  27&   0.51&       16&      0,0&      59\\
WISE J031614.68+382008.0    &  49.060978(3.8) &   38.335022(3.8) &  57592.96&  44.2$\pm$3.1 &    -96.1$\pm$1.3 &    -308.9$\pm$1.2 &      81.25&  69&   1.17&       13&    12,12&      63\\
WISE J031624.35+430709.1    &  49.102455(2.0) &   43.118689(2.0) &  57225.83&  74.7$\pm$2.1 &    375.5$\pm$0.9 &    -227.4$\pm$0.9 &      50.80&  45&   1.12&       25&      0,0&      87\\
2MASS J03185403$-$3421292   &  49.727431(7.5) &  -34.357929(6.4) &  57427.90&  74.1$\pm$4.6 &    397.1$\pm$2.3 &      27.8$\pm$1.9 &      53.12&  65&   0.81&        9&    13,13&      15\\
CWISEP J032109.59+693204.5  &  50.292298(25.7)&   69.534458(24.8)&  57796.33&  68.5$\pm$4.0 &    923.9$\pm$10.0&    -365.3$\pm$9.6 &      44.39&  35&   1.26&        8&     0,12&     162\\
WISE J032301.86+562558.0    &  50.758879(5.3) &   56.432280(5.4) &  57653.23&  51.9$\pm$3.0 &    319.8$\pm$1.9 &    -293.8$\pm$1.9 &     121.11&  67&   1.80&       12&    12,12&     135\\
WISEA J032309.12$-$ 590751.0&  50.789692(2.8) &  -59.129991(3.0) &  57643.18&  72.1$\pm$2.9 &    532.5$\pm$1.3 &     507.5$\pm$1.7 &      20.29&  23&   0.88&       14&      0,0&      19\\
WISEPC J032337.53$-$602554.9&  50.907945(2.2) &  -60.432034(2.3) &  57167.73&  71.7$\pm$2.3 &    517.2$\pm$1.0 &    -165.3$\pm$1.0 &      44.27&  45&   0.98&       25&      0,0&      18\\
WISE J032517.69$-$385454.1  &  51.324332(2.8) &  -38.915248(3.5) &  57658.12&  60.2$\pm$3.5 &    287.9$\pm$1.3 &    -110.6$\pm$1.6 &      21.26&  23&   0.92&       14&      0,0&      16\\
WISE J032504.33$-$504400.3  &  51.268534(2.0) &  -50.733637(1.9) &  57683.01&  35.6$\pm$2.0 &     97.5$\pm$0.9 &    -159.3$\pm$0.8 &     221.30&  59&   3.75&       32&      0,0&      20\\
WISE J032547.72+083118.2    &  51.449089(2.7) &    8.521631(2.9) &  57210.59&  76.3$\pm$2.8 &    125.7$\pm$1.3 &     -49.3$\pm$1.5 &      22.61&  45&   0.50&       25&      0,0&      16\\
SDSSp J033035.13$-$002534.5 &  52.648217(6.9) &   -0.427999(7.0) &  57640.16&  38.7$\pm$3.4 &    391.6$\pm$2.6 &    -343.3$\pm$2.6 &      40.40&  67&   0.60&       12&    12,12&      21\\
PSO J052.7214$-$03.8409     &  52.721230(7.4) &   -3.840830(6.6) &  57639.59&  59.2$\pm$3.3 &   -135.5$\pm$2.7 &      57.6$\pm$2.5 &      62.92&  67&   0.93&       12&    12,12&      16\\
WISEPC J033349.34$-$585618.7&  53.455274(4.5) &  -58.939391(4.8) &  57555.55&  46.2$\pm$3.7 &   -121.0$\pm$1.4 &    -604.6$\pm$1.6 &      76.80&  73&   1.05&       13&    13,13&      11\\
WISE J033515.01+431045.1    &  53.814680(1.6) &   43.177782(1.6) &  57631.01&  84.8$\pm$1.7 &    822.7$\pm$0.6 &    -792.4$\pm$0.6 &     185.62&  71&   2.61&       38&      0,0&     157\\
WISE J033605.05$-$014350.4  &  54.020761(2.0) &   -1.732628(2.0) &  57159.47&  99.8$\pm$2.1 &   -251.5$\pm$0.9 &   -1216.1$\pm$0.9 &      58.58&  47&   1.24&       26&      0,0&      27\\
WISE J033651.90+282628.8    &  54.216476(4.2) &   28.441046(4.2) &  57604.12&  39.7$\pm$3.1 &    107.7$\pm$1.5 &    -173.2$\pm$1.4 &      62.78&  69&   0.91&       13&    12,12&      46\\
2MASSW J0337036$-$175807    &  54.265981(8.1) &  -17.968319(7.3) &  57529.21&  33.9$\pm$3.3 &    199.7$\pm$2.7 &     108.0$\pm$2.4 &      57.91&  71&   0.81&       12&    13,13&      24\\
2MASS J03400942$-$6724051   &  55.034906(6.0) &  -67.398884(5.4) &  57727.97& 109.4$\pm$3.5 &   -326.5$\pm$2.4 &     498.2$\pm$2.0 &      46.26&  67&   0.69&       12&    12,12&      21\\
WISE J035000.32$-$565830.2  &  57.500868(2.2) &  -56.975831(2.4) &  57097.72& 176.4$\pm$2.3 &   -208.7$\pm$1.0 &    -575.4$\pm$1.1 &      40.87&  47&   0.87&       26&      0,0&      23\\
UGPS J03553200+4743588      &  58.884626(12.0)&   47.732689(12.1)&  57878.73&  66.4$\pm$3.2 &    505.8$\pm$5.7 &    -184.9$\pm$5.7 &     156.40&  57&   2.74&       12&     7,12&     103\\
2MASS J03582255$-$4116060   &  59.594374(6.2) &  -41.267913(7.0) &  57505.01&  39.4$\pm$3.5 &     72.5$\pm$2.0 &      89.3$\pm$2.2 &      27.37&  69&   0.39&       11&    13,13&      18\\
WISE J035934.06$-$540154.6  &  59.891664(1.9) &  -54.033035(2.3) &  57558.80&  73.6$\pm$2.0 &   -134.1$\pm$0.7 &    -758.9$\pm$0.9 &     101.78&  73&   1.39&       39&      0,0&      18\\
WISE J040443.48$-$642029.9  &  61.181088(2.1) &  -64.341755(2.2) &  57306.84&  44.8$\pm$2.2 &    -38.3$\pm$1.0 &     -54.6$\pm$1.0 &      99.17&  41&   2.41&       23&      0,0&      27\\
WISEPA J041022.71+150248.5  &  62.596159(1.9) &   15.043733(1.9) &  57064.58& 151.3$\pm$2.0 &    960.3$\pm$0.8 &   -2219.4$\pm$0.8 &      54.66&  51&   1.07&       28&      0,0&      35\\
WISE J041358.14$-$475039.3  &  63.492600(3.0) &  -47.843712(3.2) &  57818.46&  50.7$\pm$3.3 &    110.9$\pm$2.2 &     310.3$\pm$2.6 &      38.58&  21&   1.83&       13&      0,0&      22\\
2MASS J04210718$-$6306022   &  65.281624(5.3) &  -63.099572(5.7) &  57654.85&  50.0$\pm$3.3 &    148.7$\pm$2.0 &     219.3$\pm$2.1 &      42.33&  69&   0.61&       11&    13,13&      21\\
WISE J043052.92+463331.6    &  67.723058(2.8) &   46.559463(2.8) &  57862.37&  96.1$\pm$2.9 &    882.5$\pm$1.8 &     381.5$\pm$1.8 &      16.02&  21&   0.76&       13&      0,0&     184\\
2MASSI J0443058$-$320209    &  70.774218(4.1) &  -32.034860(3.6) &  57542.48&  79.6$\pm$3.8 &    -19.1$\pm$1.4 &     198.8$\pm$1.1 &     502.78&  71&   7.08&       14&    12,12&      21\\
WISEPA J044853.29$-$193548.5&  72.223712(3.1) &  -19.595535(3.1) &  57518.49&  57.6$\pm$3.0 &    901.1$\pm$0.9 &     761.1$\pm$0.9 &      75.61&  73&   1.03&       15&    12,12&      20\\
WISE J045746.08$-$020719.2  &  74.442262(5.9) &   -2.122197(6.1) &  57661.10&  95.2$\pm$3.0 &     99.0$\pm$2.1 &    -100.7$\pm$2.2 &      49.35&  67&   0.73&       12&    12,12&      40\\
WISEPA J045853.89+643452.9  &  74.725487(2.6) &   64.581763(2.6) &  57554.19& 106.7$\pm$2.8 &    210.4$\pm$1.0 &     289.6$\pm$1.0 &      10.18&  25&   0.40&       15&      0,0&      78\\
WISEPA J050003.05$-$122343.2&  75.011776(2.7) &  -12.394492(2.7) &  57548.43&  95.2$\pm$2.8 &   -531.6$\pm$1.1 &     493.0$\pm$1.1 &      13.57&  25&   0.54&       15&      0,0&      28\\
WISEA J050238.28+100750.0   &  75.659189(27.0)&   10.130089(23.3)&  57852.84&  42.7$\pm$4.6 &   -131.1$\pm$11.3&    -200.6$\pm$9.4 &      39.48&  37&   1.06&        9&     0,12&      25\\
WISEU J050305.68$-$564834.0 &  75.776553(25.5)&  -56.808684(27.5)&  57714.91&  98.3$\pm$3.9 &    759.2$\pm$9.3 &     288.2$\pm$10.1&      48.94&  39&   1.25&        9&     0,13&      36\\
PSO J076.7092+52.6087       &  76.709335(10.8)&   52.608376(11.0)&  57669.04&  61.3$\pm$3.1 &     45.0$\pm$4.0 &    -203.4$\pm$4.1 &     166.51&  67&   2.48&       12&    12,12&     199\\
2MASSI J0512063$-$294954    &  78.026512(4.5) &  -29.831262(4.8) &  57661.90&  44.4$\pm$3.1 &      1.6$\pm$1.6 &      81.9$\pm$1.8 &      41.82&  67&   0.62&       12&    12,12&      29\\
WISE J051208.66$-$300404.4  &  78.037194(2.2) &  -30.067444(2.3) &  57115.04&  47.0$\pm$2.5 &    616.9$\pm$1.0 &     188.2$\pm$1.0 &      78.74&  49&   1.60&       27&      0,0&      22\\
WISE J052126.29+102528.4    &  80.359997(6.7) &   10.423818(6.9) &  57668.72& 150.2$\pm$3.0 &    223.7$\pm$2.5 &    -438.3$\pm$2.5 &     579.09&  67&   8.64&       12&    12,12&      86\\
WISE J053516.80$-$750024.9  &  83.819290(2.0) &  -75.006729(2.0) &  57174.27&  68.7$\pm$2.0 &   -120.1$\pm$0.8 &      23.6$\pm$0.8 &      72.16&  45&   1.60&       25&      0,0&     179\\
CWISEP J053644.82$-$305539.3&  84.186801(25.3)&  -30.927585(24.2)&  57806.18&  78.1$\pm$3.8 &     26.4$\pm$10.0&     -26.5$\pm$9.3 &      32.35&  35&   0.92&        8&     0,12&      55\\
CWISE J054025.89$-$180240.3 &  85.107885(28.6)&  -18.044550(22.6)&  57808.01&  57.3$\pm$4.7 &    -73.5$\pm$10.9&     -25.8$\pm$8.8 &      20.97&  35&   0.59&        8&     0,12&      40\\
WISE J054047.00+483232.4    &  85.196431(2.0) &   48.541309(2.0) &  57231.50&  69.4$\pm$2.1 &    249.0$\pm$0.9 &    -631.5$\pm$0.9 &      68.54&  45&   1.52&       25&      0,0&     158\\
WISE J054601.19$-$095947.5  &  86.504968(6.1) &   -9.996528(4.2) &  57629.96&  57.5$\pm$3.9 &    -10.0$\pm$2.1 &      -2.6$\pm$1.4 &      47.54&  69&   0.68&       13&    12,12&      12\\
2MASS J06020638+4043588     &  90.528061(4.2) &   40.732000(4.2) &  57599.94&  76.4$\pm$3.1 &    237.6$\pm$1.5 &    -220.2$\pm$1.4 &      53.72&  67&   0.80&       12&    12,12&     148\\
CWISE J061348.70+480820.5   &  93.452894(28.0)&   48.139133(23.6)&  57805.24&  49.7$\pm$4.9 &    -47.4$\pm$10.6&     122.1$\pm$9.3 &      46.74&  35&   1.33&        8&     0,12&      87\\
WISE J061437.73+095135.0    &  93.657827(1.9) &    9.859562(1.9) &  57076.39&  64.9$\pm$2.0 &    387.2$\pm$0.8 &    -153.2$\pm$0.8 &      46.62&  51&   0.91&       28&      0,0&     228\\
WISEA J061557.21+152626.1   &  93.988341(5.4) &   15.439648(5.3) &  57855.87&  52.8$\pm$3.1 &    -29.1$\pm$2.6 &    -532.1$\pm$2.5 &      61.06&  43&   1.42&       12&     0,12&     250\\
WISE J062842.71$-$805725.0  &  97.179502(3.4) &  -80.957735(3.5) &  57553.74&  48.5$\pm$3.0 &    142.4$\pm$1.0 &    -493.7$\pm$1.0 &     130.87&  67&   1.95&       13&    11,12&      49\\
WISE J062905.13+241804.9    &  97.271327(10.7)&   24.300685(10.8)&  57614.42&  37.5$\pm$3.3 &    -34.6$\pm$3.8 &    -367.7$\pm$3.9 &      92.46&  63&   1.46&       10&    12,12&     193\\
CWISEP J063428.10+504925.9  &  98.617026(35.2)&   50.823248(35.2)&  57742.77&  62.0$\pm$4.2 &    285.9$\pm$13.6&   -1157.6$\pm$13.6&      37.93&  33&   1.14&        7&     0,12&      67\\
WISE J064205.58+410155.5    & 100.523307(3.7) &   41.031413(3.7) &  57561.51&  62.6$\pm$3.1 &     -2.0$\pm$1.2 &    -383.1$\pm$1.2 &      77.62&  65&   1.19&       11&    12,12&      74\\
WISEA J064503.72+524054.1   & 101.264364(29.5)&   52.680156(30.0)&  57744.20&  53.5$\pm$4.2 &   -298.5$\pm$11.4&    -935.6$\pm$11.6&      28.42&  33&   0.86&        7&     0,12&      55\\
WISEA J064528.39$-$030247.9 & 101.368294(2.9) &   -3.047350(2.8) &  57884.01&  54.1$\pm$3.0 &     -1.4$\pm$1.4 &    -322.2$\pm$1.7 &      36.11&  21&   1.72&       13&      0,0&     228\\
2MASS J06453153$-$6646120   & 101.371025(6.5) &  -66.763941(6.5) &  57216.69&  53.8$\pm$2.9 &   -885.2$\pm$1.8 &    1311.5$\pm$1.8 &     179.19& 133&   1.34&       11&    29,29&      63\\
WISE J064723.23$-$623235.5  & 101.846799(1.7) &  -62.542541(1.7) &  57620.04&  99.5$\pm$1.7 &      2.2$\pm$0.6 &     393.9$\pm$0.6 &     134.49&  67&   2.00&       36&      0,0&      58\\
WISEA J064750.85$-$154616.4 & 101.962110(6.2) &  -15.771033(5.9) &  57578.67&  62.7$\pm$3.3 &    119.6$\pm$2.2 &     132.4$\pm$2.1 &     222.59&  61&   3.64&        9&    12,12&     220\\
PSO J103.0927+41.4601       & 103.092698(6.2) &   41.459964(6.3) &  57580.22&  57.6$\pm$3.3 &      1.7$\pm$2.2 &     -41.0$\pm$2.3 &      65.56&  61&   1.07&        9&    12,12&      78\\
WISE J070159.79+632129.2    & 105.499114(3.2) &   63.357673(3.3) &  57542.77&  52.6$\pm$3.0 &    -23.3$\pm$0.9 &    -262.0$\pm$1.0 &      90.69&  69&   1.31&       13&    12,12&      34\\
WISEA J071301.86$-$585445.2   & 108.258010(2.8) &  -58.911799(2.8) &  57971.79&  82.1$\pm$3.0 &     78.3$\pm$1.7 &     364.0$\pm$1.8 &      35.50&  21&   1.69&       13&      0,0&      71\\
WISE J071322.55$-$291751.9  & 108.344602(2.0) &  -29.298377(2.0) &  57259.08& 109.3$\pm$2.1 &    354.1$\pm$0.9 &    -410.3$\pm$0.9 &      37.28&  45&   0.82&       25&      0,0&     236\\
WISE J072312.44+340313.5    & 110.802002(2.1) &   34.053026(2.1) &  57966.21&  60.8$\pm$2.1 &     -3.2$\pm$0.8 &    -348.1$\pm$0.9 &      46.44&  43&   1.08&       24&      0,0&      50\\
WISE J073444.02$-$715744.0  & 113.680052(1.7) &  -71.962381(1.7) &  57712.17&  74.5$\pm$1.7 &   -565.0$\pm$0.6 &     -67.5$\pm$0.6 &     132.38&  65&   2.03&       35&      0,0&      72\\
2MASS J07414279-0506464     & 115.427625(5.3) &   -5.112797(5.3) &  57581.76&  32.7$\pm$3.2 &   -152.0$\pm$2.0 &      74.6$\pm$2.0 &     773.14&  61&  12.67&        9&    12,12&     171\\
SDSS J074149.15+235127.5    & 115.453611(4.5) &   23.856717(4.3) &  57580.03&  73.2$\pm$3.4 &   -264.1$\pm$1.6 &    -220.1$\pm$1.5 &      62.85&  59&   1.06&       10&    11,11&      48\\
SDSS J074201.41+205520.5    & 115.503627(3.0) &   20.920997(2.9) &  57417.17&  63.5$\pm$3.1 &   -327.3$\pm$0.8 &    -230.4$\pm$0.7 &      48.70&  63&   0.77&       12&    11,11&      44\\
WISEPA J074457.15+562821.8  & 116.238936(1.9) &   56.471453(2.0) &  57145.12&  65.3$\pm$2.0 &    149.3$\pm$0.8 &    -767.3$\pm$0.8 &      69.28&  49&   1.41&       27&      0,0&      32\\
2MASS J07555430$-$3259589   & 118.975554(6.0) &  -32.998918(5.5) &  57589.28&  40.5$\pm$3.5 &   -127.8$\pm$2.2 &     162.2$\pm$2.1 &      32.70&  61&   0.53&        9&    12,12&     214\\
2MASSI J0755480+221218      & 118.949721(3.7) &   22.203511(3.2) &  57477.06&  67.4$\pm$3.2 &    -20.6$\pm$1.1 &    -256.3$\pm$0.8 &      65.02&  61&   1.06&       11&    11,11&      45\\
SDSS J075840.33+324723.4    & 119.666932(3.9) &   32.788510(3.7) &  57436.19& 101.3$\pm$3.3 &   -227.4$\pm$1.1 &    -330.2$\pm$1.0 &      72.18&  61&   1.18&       11&    11,11&      36\\
WISEPC J075946.98$-$490454.0& 119.944966(2.0) &  -49.081344(2.0) &  57212.75&  90.7$\pm$2.1 &   -370.7$\pm$0.8 &     250.0$\pm$0.8 &      34.96&  45&   0.77&       25&      0,0&     184\\
WISEA J080622.22$-$082046.5 & 121.593013(68.5)&   -8.348917(46.5)&  57809.47&  82.2$\pm$9.0 &    300.1$\pm$30.7&   -1296.8$\pm$19.4&      60.84&  35&   1.73&        8&     0,12&     116\\
WISE J080700.23+413026.8    & 121.750978(3.9) &   41.506828(3.8) &  57571.40&  50.7$\pm$3.3 &     -5.1$\pm$1.3 &    -346.6$\pm$1.2 &      61.52&  59&   1.04&       10&    11,11&      30\\
SDSS J080959.01+443422.2    & 122.494847(7.0) &   44.571699(7.0) &  57630.85&  39.8$\pm$3.4 &   -167.5$\pm$2.7 &    -216.9$\pm$2.8 &      72.79&  57&   1.27&        9&    11,11&      24\\
WISE J081220.04+402106.2    & 123.084256(2.1) &   40.351706(1.7) &  57504.83&  34.3$\pm$2.1 &    253.0$\pm$0.8 &      17.3$\pm$0.7 &     119.96&  67&   1.79&       36&      0,0&      27\\
WISE J082000.48$-$662211.9  & 125.001344(6.7) &  -66.369487(6.4) &  57396.81&  56.1$\pm$3.4 &   -161.6$\pm$2.1 &     317.1$\pm$2.0 &      82.16&  65&   1.26&        9&    13,13&     131\\
WISE J082507.35+280548.5    & 126.280525(2.0) &   28.096445(2.0) &  57215.77& 152.6$\pm$2.0 &    -66.7$\pm$0.9 &    -235.8$\pm$0.9 &      46.42&  47&   0.98&       26&      0,0&      28\\
WISEA J082640.45$-$164031.8 & 126.667106(7.2) &  -16.674676(6.8) &  57590.91&  67.8$\pm$3.5 &   -840.9$\pm$2.7 &     514.5$\pm$2.6 &      34.42&  61&   0.56&        9&    12,12&     122\\
WISE J083337.83+005214.2    & 128.409249(2.8) &    0.867492(2.8) &  57937.66&  79.7$\pm$3.1 &    786.8$\pm$2.1 &   -1593.7$\pm$2.0 &      14.86&  21&   0.70&       13&      0,0&      48\\
WISEPC J083641.12$-$185947.2& 129.171411(2.0) &  -18.996628(2.1) &  57996.15&  44.2$\pm$2.2 &    -52.5$\pm$0.8 &    -153.0$\pm$0.8 &     161.56&  43&   3.75&       24&      0,0&     103\\
SDSS J085234.90+472035.0    & 133.145121(7.5) &   47.341299(8.1) &  57631.30&  52.5$\pm$3.7 &    -48.3$\pm$2.9 &    -384.7$\pm$3.2 &      51.51&  57&   0.90&        9&    11,11&      18\\
WISE J085510.83$-$071442.5  & 133.780984(2.3) &   -7.243932(2.3) &  57633.39& 439.0$\pm$2.4 &  -8123.7$\pm$1.3 &     673.2$\pm$1.3 &      19.56&  33&   0.59&       19&      0,0&      46\\
WISEPA J085716.25+560407.6  & 134.315810(2.1) &   56.068427(2.0) &  57139.00&  85.3$\pm$2.1 &   -714.7$\pm$0.9 &    -243.1$\pm$0.9 &      43.31&  49&   0.88&       27&      0,0&      14\\
SDSSp J085758.45+570851.4   & 134.490295(3.9) &   57.145869(4.1) &  57472.47&  77.2$\pm$3.5 &   -405.1$\pm$1.2 &    -387.4$\pm$1.2 &      43.32&  63&   0.68&       10&    12,12&      18\\
SDSS J085834.42+325627.7    & 134.640739(3.8) &   32.941248(3.4) &  57425.54&  50.3$\pm$3.7 &   -626.0$\pm$1.2 &      56.2$\pm$0.9 &      42.64&  65&   0.65&       11&    12.12&      26\\
2MASS J09054654+5623117     & 136.444051(6.0) &   56.387076(6.6) &  57629.62&  47.9$\pm$3.6 &      8.6$\pm$2.3 &     103.2$\pm$2.7 &     174.68&  57&   3.06&        9&    11,11&      16\\
WISEPA J090649.36+473538.6  & 136.704326(2.8) &   47.592884(2.6) &  57504.05&  47.0$\pm$2.9 &   -550.7$\pm$1.1 &    -713.8$\pm$1.1 &      23.46&  27&   0.86&       16&      0,0&      16\\
SDSS J090900.73+652527.2    & 137.251186(4.5) &   65.423798(4.0) &  57471.73&  63.9$\pm$3.9 &   -222.9$\pm$1.3 &    -119.6$\pm$1.2 &      53.50&  61&   0.87&       11&    11,11&      27\\
WISE J091408.96$-$345941.5  & 138.537197(2.8) &  -34.994618(2.9) &  57946.67&  48.0$\pm$3.0 &    -23.6$\pm$1.8 &     174.1$\pm$1.8 &      29.58&  21&   1.40&       13&      0,0&     170\\
WISE J092055.40+453856.3    & 140.230653(6.5) &   45.647468(6.7) &  57584.32&  88.9$\pm$4.7 &    -74.5$\pm$2.5 &    -852.3$\pm$2.6 &      96.79&  61&   1.58&        9&    12,12&      18\\
WISEA J094020.09$-$220820.5 & 145.083479(2.8) &  -22.138820(2.8) &  57936.82&  36.7$\pm$3.1 &   -150.2$\pm$1.8 &     172.6$\pm$1.7 &      27.20&  21&   1.29&       13&      0,0&      47\\
WISE J094305.98+360723.5    & 145.776141(2.8) &   36.122541(3.0) &  57155.77&  97.1$\pm$2.9 &    669.5$\pm$1.2 &    -501.2$\pm$1.4 &      35.00&  49&   0.71&       27&      0,0&      12\\
WISEPC J095259.29+195507.3  & 148.246978(3.3) &   19.918957(2.6) &  57525.01&  40.0$\pm$3.0 &    -37.8$\pm$1.6 &     -37.4$\pm$1.1 &      23.06&  27&   0.85&       16&      0,0&      15\\
PSO J149.0341$-$14.7857     & 149.034247(7.0) &  -14.785896(7.3) &  57613.53&  69.2$\pm$3.9 &     86.5$\pm$2.6 &    -146.3$\pm$2.8 &      58.02&  61&   0.95&        9&    12,12&      30\\
2MASSI J1010148$-$040649    & 152.560123(6.7) &   -4.113904(6.7) &  57612.39&  57.7$\pm$3.6 &   -319.6$\pm$2.5 &     -15.2$\pm$2.6 &      35.96&  61&   0.59&        9&    12,12&      18\\
ULAS J101243.54+102101.7    & 153.180361(5.3) &   10.349085(6.0) &  57528.95&  59.7$\pm$4.8 &   -400.2$\pm$1.7 &    -538.0$\pm$1.9 &      68.96&  65&   1.06&       11&    12,12&      15\\
WISEPC J101808.05$-$244557.7& 154.533610(2.6) &  -24.767531(2.6) &  57667.84&  83.0$\pm$2.8 &     49.6$\pm$1.1 &    -821.0$\pm$1.0 &      21.17&  25&   0.84&       15&      0,0&      31\\
WISE J102557.72+030755.7    & 156.488602(2.2) &    3.131989(2.1) &  57323.51&  83.6$\pm$2.3 &  -1203.0$\pm$1.0 &    -143.6$\pm$1.0 &      28.23&  43&   0.65&       24&      0,0&      21\\
CFBDS J102841.01+565401.9   & 157.171642(2.5) &   56.900357(2.3) &  57259.03&  46.6$\pm$2.6 &    197.1$\pm$1.2 &     -17.9$\pm$1.0 &      39.40&  45&   0.87&       25&      0,0&      19\\
2MASSW J1036530$-$344138    & 159.220852(7.0) &  -34.696057(6.0) &  57523.09&  75.4$\pm$3.5 &    -41.0$\pm$2.4 &    -461.1$\pm$2.1 &      61.34&  61&   1.00&        9&    12,12&      58\\
WISE J103907.73$-$160002.9  & 159.781943(2.1) &  -16.000967(2.0) &  57249.83&  54.2$\pm$2.2 &   -199.8$\pm$1.0 &    -121.2$\pm$0.9 &      45.12&  47&   0.96&       26&      0,0&      17\\
2MASS J10430758+2225236     & 160.780878(8.0) &   22.423127(9.6) &  57610.48&  55.7$\pm$5.0 &   -114.9$\pm$3.1 &     -13.1$\pm$3.7 &      71.44&  61&   1.17&        9&    12,12&      16\\
SDSS J104335.08+121314.1    & 160.896243(7.7) &   12.219606(7.2) &  57614.12&  63.1$\pm$5.7 &      7.7$\pm$2.8 &    -250.4$\pm$2.8 &      30.03&  61&   0.49&        9&    12,12&      17\\
WISE J105047.90+505606.2    & 162.698098(2.7) &   50.934797(2.4) &  58219.40&  42.2$\pm$2.7 &   -434.9$\pm$1.8 &     -71.5$\pm$1.5 &      45.39&  39&   1.16&       22&      0,0&      11\\
WISE J105130.01$-$213859.7  & 162.875304(2.1) &  -21.650122(2.1) &  57321.04&  64.0$\pm$2.3 &    130.0$\pm$1.0 &    -154.9$\pm$0.9 &      82.14&  43&   1.91&       24&      0,0&      26\\
WISE J105257.95$-$194250.2  & 163.242099(2.8) &  -19.714614(2.8) &  57922.49&  64.9$\pm$3.1 &    320.6$\pm$1.8 &    -315.7$\pm$1.5 &      19.18&  21&   0.91&       13&      0,0&      31\\
WISEA J105553.62$-$165216.5 & 163.971935(2.2) &  -16.870689(2.1) &  57427.85&  71.7$\pm$2.3 &  -1000.4$\pm$1.0 &     417.7$\pm$1.0 &      84.26&  39&   2.16&       22&      0,0&      28\\
CWISE J105512.11+544328.3   & 163.799544(10.5)&   54.724527(10.1)&  57580.05& 145.0$\pm$14.7&  -1518.7$\pm$2.1 &    -222.7$\pm$2.0 &      24.05&  37&   0.65&        9&     0,12&      12\\
2MASSI J1104012+195921      & 166.005599(6.6) &   19.989927(7.3) &  57616.50&  59.1$\pm$5.7 &     54.9$\pm$2.4 &     125.0$\pm$2.8 &      63.77&  61&   1.04&        9&    12,12&      13\\
WISE J111239.24$-$385700.7  & 168.164941(4.7) &  -38.949060(4.2) &  57687.51& 102.6$\pm$3.7 &    671.5$\pm$1.6 &     674.0$\pm$1.5 &      35.54&  39&   0.91&       10&     0,12&      93\\
WISE J112438.12$-$042149.7  & 171.157926(2.9) &   -4.363702(2.5) &  57340.54&  59.4$\pm$2.9 &   -569.3$\pm$1.4 &      64.1$\pm$1.2 &      23.68&  43&   0.55&       24&      0,0&      18\\
SIMP J11322058$-$3809562    & 173.086824(7.9) &  -38.166327(8.0) &  57404.35&  59.0$\pm$3.5 &    177.9$\pm$2.4 &    -155.2$\pm$2.4 &      60.36&  65&   0.92&        9&    13,13&      61\\
CWISE J113717.27$-$532007.9 & 174.322097(4.6) &  -53.335547(4.9) &  57521.83&  47.6$\pm$4.9 &    238.7$\pm$1.4 &    -124.0$\pm$1.4 &      27.33&  37&   0.73&        8&     0,13&     162\\
WISE J113949.24$-$332425.1  & 174.954892(2.8) &  -33.407144(2.8) &  57928.60&  28.3$\pm$3.0 &   -104.2$\pm$1.9 &     -51.1$\pm$1.9 &      29.79&  21&   1.41&       13&      0,0&     142\\
WISEA J114156.67$-$332635.5 & 175.484176(2.8) &  -33.443308(2.8) &  57928.92& 104.0$\pm$2.9 &   -910.9$\pm$1.9 &     -76.4$\pm$1.8 &      27.76&  21&   1.32&       13&      0,0&     151\\
WISE J114340.22+443123.8    & 175.917804(3.8) &   44.523266(4.4) &  57936.96&  32.6$\pm$4.0 &     81.1$\pm$4.0 &     -88.9$\pm$3.3 &      16.67&  21&   0.79&       13&      0,0&       7\\
WISEP J115013.88+630240.7   & 177.558965(2.8) &   63.044112(2.3) &  57159.28& 121.4$\pm$2.7 &    407.2$\pm$1.1 &    -540.4$\pm$0.9 &      25.40&  49&   0.51&       27&      0,0&       9\\
ULAS J115239.94+113407.6    & 178.165234(2.5) &   11.568659(2.3) &  58254.13&  56.7$\pm$2.7 &   -488.2$\pm$1.7 &     -35.6$\pm$1.5 &      59.73&  39&   1.53&       22&      0,0&      16\\
SDSS J115553.86+055957.5    & 178.972562(7.4) &    5.999079(4.0) &  57350.10&  54.7$\pm$6.4 &   -454.1$\pm$2.2 &     -66.0$\pm$1.0 &      35.62&  65&   0.54&       11&    12,12&       9\\
SDSSp J120358.19+001550.3   & 180.986678(7.1) &    0.262636(8.9) &  57527.77&  71.4$\pm$4.9 &  -1217.4$\pm$2.4 &    -283.2$\pm$3.2 &      19.91&  61&   0.32&        9&    12,12&      20\\
WISE J120604.38+840110.6    & 181.510437(2.2) &   84.019183(2.0) &  57158.53&  84.7$\pm$2.1 &   -577.5$\pm$1.0 &    -263.1$\pm$0.8 &      65.17&  49&   1.33&       27&      0,0&      19\\
2MASSI J1213033$-$043243    & 183.262300(4.7) &   -4.545637(4.9) &  57352.79&  66.0$\pm$5.2 &   -367.4$\pm$1.3 &     -34.5$\pm$1.4 &      31.94&  65&   0.49&       11&    12,12&      10\\
SDSS J121440.95+631643.4    & 183.671853(6.0) &   63.278779(4.8) &  57419.99&  55.8$\pm$4.6 &    131.1$\pm$1.8 &      22.0$\pm$1.4 &      65.52&  65&   1.00&       11&    12,12&       9\\
WISEPC J121756.91+162640.2  & 184.488710(3.8) &   16.442057(2.7) &  58058.35& 107.4$\pm$3.5 &    754.9$\pm$1.2 &   -1249.8$\pm$1.8 &     293.57&  43&   6.82&       24&      0,0&      13\\
SDSS J121951.45+312849.4    & 184.963351(10.6)&   31.480344(8.6) &  57570.78&  63.9$\pm$7.2 &   -249.5$\pm$3.8 &     -17.4$\pm$3.2 &      52.03&  65&   0.80&        9&    13,13&       7\\
WISEA J122036.38+540717.3   & 185.152201(5.2) &   54.120783(3.6) &  58017.58&  47.6$\pm$5.1 &    181.7$\pm$4.5 &    -322.0$\pm$4.5 &      32.40&  21&   1.54&       13&      0,0&      14\\
WISE J122152.28$-$313600.8  & 185.468814(2.1) &  -31.599679(2.1) &  57282.08&  76.8$\pm$2.2 &    590.9$\pm$1.1 &     403.0$\pm$1.0 &      50.18&  45&   1.11&       25&      0,0&      39\\
WISE J122558.86$-$101345.0  & 186.495053(2.3) &  -10.229728(2.2) &  57333.53&  39.4$\pm$2.3 &   -160.6$\pm$1.1 &    -332.7$\pm$1.0 &      47.57&  45&   1.05&       25&      0,0&      15\\
2MASS J12314753+0847331     & 187.942429(4.4) &    8.787544(3.7) &  57862.84&  70.6$\pm$4.4 &  -1178.7$\pm$2.4 &   -1044.0$\pm$2.9 &      11.95&  23&   0.52&       14&      0,0&       9\\
CWISEP J124138.41$-$820051.9& 190.410770(20.5)&  -82.014242(19.3)&  57836.79&  69.1$\pm$3.8 &    280.0$\pm$8.4 &     -20.8$\pm$7.8 &      77.80&  37&   2.10&        9&     0,12&     105\\
WISE J124309.61+844547.8    & 190.777710(2.8) &   84.762231(2.8) &  57877.19&  54.5$\pm$3.1 &   -531.9$\pm$1.8 &    -524.0$\pm$1.8 &      43.93&  21&   2.09&       13&      0,0&      33\\
WISE J125015.56+262846.9    & 192.563971(30.1)&   26.478708(24.1)&  57526.91&  61.1$\pm$5.9 &   -480.4$\pm$10.7&    -570.6$\pm$8.3 &      48.31&  61&   0.79&        9&    12,12&      15\\
WISE J125448.52$-$072828.4  & 193.702040(3.9) &   -7.474871(3.4) &  57868.24&  45.6$\pm$3.9 &      2.9$\pm$3.2 &    -129.6$\pm$2.3 &      15.72&  21&   0.74&       13&      0,0&      18\\
WISE J125715.90+400854.2    & 194.316970(8.3) &   40.148605(3.4) &  57921.99&  53.8$\pm$5.8 &    303.2$\pm$5.6 &     170.3$\pm$2.4 &       9.98&  21&   0.47&       13&      0,0&      10\\
VHS J125804.89$-$441232.4   & 194.520761(2.8) &  -44.209315(2.8) &  57824.89&  67.0$\pm$2.9 &    135.8$\pm$1.8 &    -151.7$\pm$1.8 &      30.93&  21&   1.47&       13&      0,0&     123\\
WISE J130141.62$-$030212.9  & 195.423723(4.5) &   -3.037427(2.8) &  57879.36&  54.5$\pm$4.5 &    229.2$\pm$3.2 &    -299.3$\pm$2.0 &      17.35&  21&   0.82&       13&      0,0&      19\\
WISE J131833.98$-$175826.5  & 199.640853(2.2) &  -17.973998(2.0) &  57181.71&  63.5$\pm$2.2 &   -526.2$\pm$1.0 &       0.9$\pm$1.0 &      64.85&  49&   1.32&       27&      0,0&      27\\
PSO J201.0320+19.1072       & 201.031798(14.8)&   19.107064(16.6)&  57405.04&  42.5$\pm$5.1 &   -107.8$\pm$4.6 &     -99.9$\pm$5.1 &      60.12&  65&   0.92&        9&    13,13&       9\\
2MASS J13243559+6358284     & 201.144281(6.3) &   63.974174(6.1) &  57529.71&  99.7$\pm$5.6 &   -364.4$\pm$2.2 &     -72.4$\pm$2.1 &      48.89&  63&   0.77&       10&    12,12&      15\\
SDSSp J132629.82$-$003831.5 & 201.623104(9.2) &   -0.642599(8.9) &  57413.04&  49.4$\pm$5.2 &   -232.5$\pm$2.9 &    -100.3$\pm$2.9 &      44.94&  65&   0.69&        9&    13,13&      13\\
WISEA J133300.03$-$160754.4 & 203.249437(3.5) &  -16.132061(2.9) &  57836.32&  52.8$\pm$3.5 &   -329.0$\pm$1.9 &    -131.9$\pm$1.6 &      32.50&  21&   1.54&       13&      0,0&      20\\
SDSS J135852.68+374711.9    & 209.719370(20.8)&   37.784993(19.0)&  57467.12&  53.2$\pm$5.6 &    -38.6$\pm$6.7 &    -463.5$\pm$6.1 &      80.95&  63&   1.28&        9&    12,13&      18\\
WISE J140035.40$-$385013.5  & 210.147455(4.5) &  -38.837516(4.6) &  57503.23&  61.7$\pm$3.6 &    -15.2$\pm$1.5 &    -231.0$\pm$1.4 &      73.74&  63&   1.17&       10&    12,12&      96\\
WISEPC J140518.40+553421.4  & 211.320620(2.7) &   55.572896(2.2) &  57249.47& 158.2$\pm$2.6 &  -2334.8$\pm$1.2 &     226.8$\pm$1.0 &      23.31&  45&   0.51&       25&      0,0&      12\\
CWISE J141127.70$-$481153.4 & 212.865225(29.5)&  -48.198347(28.)1&  57737.84&  58.2$\pm$4.7 &   -354.5$\pm$10.8&    -336.8$\pm$10.1&      31.73&  33&   0.96&        7&     0,12&     249\\
VHS J143311.46$-$083736.3   & 218.297149(2.7) &   -8.627103(2.9) &  57575.68&  56.5$\pm$2.8 &   -300.0$\pm$1.2 &    -210.4$\pm$1.5 &      25.44&  25&   1.01&       15&      0,0&      34\\
WISEPA J143602.19$-$181421.8& 219.009052(2.0) &  -18.239562(1.9) &  57150.28&  50.9$\pm$2.0 &    -71.4$\pm$0.9 &     -92.1$\pm$0.9 &      64.52&  49&   1.31&       27&      0,0&      34\\
WISE J144806.48$-$253420.3  & 222.027156(2.0) &  -25.573457(2.0) &  57240.72&  54.8$\pm$2.1 &    132.2$\pm$1.0 &    -745.5$\pm$1.0 &      78.15&  45&   1.73&       25&      0,0&      67\\
WISE J150115.92$-$400418.4  & 225.317599(2.1) &  -40.072524(2.1) &  58169.67&  72.8$\pm$2.3 &    366.7$\pm$1.3 &    -342.7$\pm$1.3 &      51.92&  39&   1.33&       22&      0,0&     198\\
PSO J226.2599$-$28.8959     & 226.260163(4.1) &  -28.896742(4.1) &  57500.87&  42.5$\pm$3.5 &    101.3$\pm$1.3 &    -432.8$\pm$1.2 &      69.00&  63&   1.09&       10&    12,12&      96\\
WISE J151721.13+052929.3    & 229.337830(2.9) &    5.491797(2.9) &  57833.97&  47.9$\pm$3.0 &    -60.3$\pm$2.0 &     189.2$\pm$2.3 &      22.30&  21&   1.06&       13&      0,0&      33\\
WISEPC J151906.64+700931.5  & 229.778957(3.1) &   70.157986(2.2) &  57213.77&  78.5$\pm$2.6 &    318.3$\pm$1.3 &    -501.5$\pm$0.9 &      31.06&  45&   0.69&       25&      0,0&      22\\
SDSS J152039.82+354619.8    & 230.167284(7.4) &   35.770834(6.9) &  57256.43&  73.6$\pm$5.7 &    314.9$\pm$2.1 &    -377.9$\pm$1.7 &     101.87&  69&   1.47&       11&    13,13&      12\\
WISE J152305.10+312537.6    & 230.771434(3.3) &   31.426212(3.3) &  57577.50&  65.0$\pm$3.5 &     95.1$\pm$1.8 &    -513.8$\pm$1.7 &      15.66&  25&   0.62&       15&      0,0&      19\\
2MASSI J1526140+204341      & 231.557286(7.4) &   20.726269(8.0) &  57545.73&  56.3$\pm$4.5 &   -210.9$\pm$2.5 &    -370.0$\pm$2.7 &      47.49&  61&   0.77&        9&    12,12&      25\\
SDSS J153453.33+121949.2    & 233.722751(7.7) &   12.330225(6.7) &  57551.92&  41.1$\pm$4.0 &    174.1$\pm$2.6 &     -37.3$\pm$2.3 &     133.74&  61&   2.19&        9&    12,12&      27\\
CWISEP J153859.39+482659.1  & 234.747797(37.9)&   48.449285(38.)7&  57652.17&  48.3$\pm$6.0 &     69.0$\pm$13.0&    -470.0$\pm$13.2&      59.03&  37&   1.59&        8&     0,13&      17\\
WISEPA J154151.66$-$225025.2& 235.463692(2.0) &  -22.840586(1.9) &  57153.85& 166.9$\pm$2.0 &   -902.8$\pm$0.9 &     -91.4$\pm$0.9 &      55.22&  49&   1.12&       27&      0,0&      88\\
WISE J154214.00+223005.2    & 235.556133(2.7) &   22.500649(2.9) &  57975.26&  84.3$\pm$3.0 &   -977.3$\pm$1.4 &    -392.5$\pm$1.2 &      38.97&  43&   0.90&       24&      0,0&      17\\
2MASS J15461461+4932114     & 236.562183(8.8) &   49.533306(9.0) &  57409.93&  53.0$\pm$4.4 &    163.2$\pm$2.8 &    -713.1$\pm$2.9 &     241.30&  65&   3.71&        9&    13,13&      23\\
CWISEP J160835.01-244244.7  & 242.146147(24.5)&  -24.712500(23.)0&  57829.98&  36.9$\pm$3.7 &    295.5$\pm$10.1&     -45.9$\pm$9.3 &      23.05&  37&   0.62&        9&     0,12&     241\\
WISEPA J161215.94$-$342027.1& 243.065771(2.6) &  -34.342242(2.6) &  57539.39&  90.0$\pm$2.7 &   -292.0$\pm$1.0 &    -587.5$\pm$1.0 &      38.18&  25&   1.52&       15&      0,0&     319\\
WISEPA J161441.45+173936.7  & 243.673745(2.5) &   17.659099(2.6) &  57457.86&  98.2$\pm$2.7 &    550.6$\pm$1.0 &    -477.1$\pm$1.0 &      21.22&  27&   0.78&       16&      0,0&      36\\
2MASS J16150413+1340079     & 243.768603(2.0) &   13.667277(2.0) &  57210.50&  55.4$\pm$2.1 &    285.9$\pm$0.9 &    -329.9$\pm$1.0 &      44.32&  47&   0.94&       26&      0,0&      42\\
SIMP J1619275+031350        & 244.864949(8.6) &    3.229433(9.0) &  57589.50&  44.9$\pm$3.3 &     61.8$\pm$3.0 &    -306.1$\pm$3.1 &     457.05&  63&   7.25&       10&    12,12&      52\\
WISEPA J162208.94$-$095934.6& 245.537308(2.5) &   -9.992965(2.5) &  57465.57&  37.3$\pm$2.6 &     41.1$\pm$0.9 &     -10.7$\pm$0.9 &      35.30&  27&   1.30&       16&      0,0&      67\\
WISEA J162341.27$-$740230.4 & 245.920961(7.4) &  -74.042480(7.3) &  57640.95&  50.6$\pm$3.1 &   -133.8$\pm$2.6 &    -390.9$\pm$2.6 &     207.84&  65&   3.19&       11&    12,12&     194\\
PSO J247.3273+03.5932       & 247.327749(3.6) &    3.592966(3.6) &  57574.12&  81.2$\pm$3.0 &    233.9$\pm$1.2 &    -147.0$\pm$1.1 &      91.06&  67&   1.35&       12&    12,12&      67\\
SDSS J163022.92+081822.0    & 247.595286(4.0) &    8.305705(3.4) &  57499.56&  55.8$\pm$3.4 &    -63.1$\pm$1.0 &    -107.2$\pm$0.9 &      62.13&  69&   0.90&       13&    12,12&      52\\
WISEA J163932.75+184049.4   & 249.885376(25.1)&   18.680308(18.)7&  57824.18&  61.9$\pm$4.7 &   -542.8$\pm$10.2&      74.9$\pm$7.7 &      35.88&  37&   0.97&        9&     0,12&      52\\
WISE J163940.86$-$684744.6  & 249.922582(2.1) &  -68.798903(2.1) &  57346.60& 219.6$\pm$2.3 &    578.1$\pm$1.1 &   -3107.5$\pm$1.1 &      57.96&  43&   1.34&       24&      0,0&     344\\
WISEPA J165311.05+444423.9  & 253.295757(3.7) &   44.739088(3.7) &  57198.24&  79.1$\pm$3.8 &    -74.7$\pm$1.9 &    -395.2$\pm$1.5 &      11.93&  47&   0.25&       26&      0,0&      13\\
WISE J165842.56+510335.0    & 254.676516(4.2) &   51.059207(5.2) &  57565.02&  33.4$\pm$3.4 &   -282.8$\pm$1.4 &    -289.9$\pm$1.7 &      74.99&  67&   1.11&       12&    12,12&      26\\
CWISE J170127.12+415805.3   & 255.362852(7.1) &   41.968399(6.3) &  57770.84&  38.3$\pm$4.0 &   -191.9$\pm$2.7 &     428.0$\pm$2.5 &      35.76&  37&   0.96&        9&     0,12&      36\\
WISE J170745.85$-$174452.5  & 256.941368(2.9) &  -17.747953(2.9) &  57535.51&  86.0$\pm$2.8 &    173.3$\pm$0.9 &      -8.9$\pm$0.9 &     175.58&  73&   2.40&       15&    12,12&     130\\
WISEPA J171104.60+350036.8  & 257.768816(1.7) &   35.010103(1.8) &  57584.13&  43.3$\pm$1.9 &   -157.6$\pm$0.6 &     -76.3$\pm$0.6 &     244.29&  71&   3.44&       38&      0,0&      42\\
PSO J258.2413+06.7612       & 258.241013(7.2) &    6.761001(7.7) &  57659.56&  36.2$\pm$3.0 &   -196.5$\pm$2.7 &    -108.4$\pm$2.8 &     526.99&  67&   7.86&       12&    12,12&     108\\
WISEPA J171717.02+612859.3  & 259.320958(2.7) &   61.483116(3.2) &  57520.68&  43.9$\pm$2.9 &     82.3$\pm$1.1 &     -35.0$\pm$1.6 &      46.49&  25&   1.86&       15&      0,0&      19\\
WISE J172134.46+111739.4    & 260.393381(2.8) &   11.294536(2.8) &  57868.33&  50.4$\pm$2.9 &    -91.1$\pm$1.8 &     132.2$\pm$1.8 &      22.99&  21&   1.09&       13&      0,0&     110\\
WISEA J173453.90$-$481357.9 & 263.724282(6.3) &  -48.233188(6.4) &  57667.51&  37.9$\pm$2.9 &   -126.5$\pm$2.4 &    -230.0$\pm$2.4 &      47.59&  67&   0.71&       12&    12,12&     258\\
WISEA J173551.56$-$820900.3 & 263.961506(2.8) &  -82.150644(3.1) &  57851.28&  76.1$\pm$3.2 &   -253.9$\pm$1.6 &    -266.4$\pm$1.6 &      32.39&  21&   1.54&       13&      0,0&     104\\
WISEPA J173835.53+273258.9  & 264.648568(1.9) &   27.549203(2.0) &  57094.49& 130.9$\pm$2.1 &    337.1$\pm$0.8 &    -343.4$\pm$0.8 &      89.46&  51&   1.75&       28&      0,0&      53\\
WISE J173859.27+614242.1    & 264.746989(3.6) &   61.712104(4.0) &  57354.17&  44.5$\pm$3.0 &     23.0$\pm$1.0 &     259.1$\pm$1.2 &      97.32& 119&   0.81&       12&    25,25&      28\\
WISE J174102.78$-$464225.5  & 265.261478(5.5) &  -46.707769(5.7) &  57669.00&  50.5$\pm$2.9 &    -29.2$\pm$2.1 &    -356.5$\pm$2.1 &      62.94&  67&   0.94&       12&    12,12&     177\\
WISE J174303.71+421150.0    & 265.765531(4.0) &   42.196246(4.0) &  57593.30&  59.2$\pm$3.3 &     27.6$\pm$1.2 &    -513.8$\pm$1.3 &      91.95&  67&   1.37&       12&    12,12&      44\\
2MASS J17461199+5034036     & 266.551996(5.3) &   50.567706(5.2) &  57643.41&  50.9$\pm$3.1 &    287.5$\pm$1.9 &      19.7$\pm$1.8 &      46.46&  65&   0.71&       11&    12,12&      35\\
WISE J174640.78$-$033818.0  & 266.669743(3.5) &   -3.638490(3.5) &  57469.86&  39.8$\pm$3.6 &    -35.2$\pm$1.0 &    -112.8$\pm$0.9 &      39.85&  37&   1.07&        9&     0,12&     111\\
WISEA J175328.55$-$590447.6 & 268.368270(24.3)&  -59.080430(23.1)&  57853.73&  60.2$\pm$3.7 &   -138.8$\pm$10.0&    -302.2$\pm$9.4 &      27.48&  37&   0.74&        9&     0,12&     161\\
2MASSJ17545447+1649196      & 268.727516(8.1) &   16.821483(8.3) &  57656.92&  74.0$\pm$3.1 &    120.1$\pm$3.1 &    -147.4$\pm$3.1 &     122.85&  67&   1.83&       12&    12,12&     165\\
WISE J175510.28+180320.2    & 268.792128(3.8) &   18.055655(3.8) &  57603.96&  53.6$\pm$3.1 &   -421.2$\pm$1.3 &      14.6$\pm$1.2 &     386.17&  69&   5.59&       13&    12,12&     135\\
WISEPA J180435.40+311706.1  & 271.146832(2.5) &   31.285127(2.6) &  57471.63&  62.2$\pm$2.7 &   -254.1$\pm$0.9 &       2.9$\pm$0.9 &      35.51&  27&   1.31&       16&      0,0&      72\\
WISE J180952.53$-$044812.5  & 272.468799(7.2) &   -4.804286(6.8) &  57669.83&  49.2$\pm$2.9 &    -54.0$\pm$2.7 &    -402.3$\pm$2.5 &     131.10&  67&   1.95&       12&    12,12&     176\\
WISE J181243.14+200746.4    & 273.179658(2.7) &   20.128523(2.7) &  57717.92&  48.2$\pm$2.8 &      2.9$\pm$0.9 &    -539.6$\pm$1.2 &      47.64&  23&   2.07&       14&      0,0&     118\\
WISE J181329.40+283533.3    & 273.371944(2.0) &   28.591529(2.1) &  57265.69&  76.6$\pm$2.2 &   -207.5$\pm$0.9 &    -469.4$\pm$0.9 &      44.00&  45&   0.97&       25&      0,0&     129\\
WISEA J181849.59$-$470146.9 & 274.706867(24.2)&  -47.030658(22.5)&  57858.73&  94.6$\pm$3.9 &    -36.9$\pm$10.1&    -510.6$\pm$9.2 &     351.33&  37&   9.49&        9&     0,12&     160\\
WISEPA J182831.08+265037.8  & 277.131096(1.9) &   26.844069(2.0) &  57094.09& 100.3$\pm$2.0 &   1016.5$\pm$0.8 &     169.3$\pm$0.8 &      54.25&  51&   1.06&       28&      0,0&     156\\
CWISE J183207.94$-$540943.3 & 278.032942(28.8)&  -54.162165(24.3)&  57878.51&  57.0$\pm$4.3 &   -129.1$\pm$11.6&    -172.1$\pm$9.7 &      54.25&  37&   1.46&        9&     0,12&     171\\
WISEPA J184124.74+700038.0  & 280.352854(3.4) &   70.011382(3.4) &  57264.19&  35.1$\pm$3.5 &    -66.6$\pm$0.8 &     537.1$\pm$0.8 &      59.60&  61&   0.97&        9&     0,24&      32\\
WISE J185101.83+593508.6    & 282.757707(3.0) &   59.586404(3.0) &  57434.90&  54.3$\pm$2.7 &     30.2$\pm$0.9 &     426.5$\pm$0.9 &      92.26&  97&   0.95&       13&    19,19&      62\\
WISEA J190005.76-310810.9   & 285.024000(24.8)&  -31.136980(21.5)&  57922.90&  42.5$\pm$3.6 &    -43.5$\pm$11.0&    -312.5$\pm$9.4 &      28.40&  35&   0.81&        9&     0,11&     156\\
2MASS J19010601+4718136     & 285.276033(4.2) &   47.305813(4.1) &  57624.42&  67.3$\pm$3.4 &    122.9$\pm$1.4 &     405.7$\pm$1.4 &      67.59&  67&   1.00&       12&    12,12&      96\\
WISE J191915.54+304558.4    & 289.815624(5.8) &   30.767021(6.5) &  57705.19&  62.5$\pm$3.3 &    384.6$\pm$2.3 &     419.7$\pm$2.5 &      91.74&  61&   1.50&       11&    11,11&     164\\
2MASS J19251275+0700362     & 291.303371(7.2) &    7.011096(7.0) &  57700.93&  94.5$\pm$3.2 &     51.1$\pm$2.8 &     206.2$\pm$2.8 &      80.67&  61&   1.32&       11&    11,11&     256\\
CWISE J192636.29$-$342955.7 & 291.651234(4.8) &  -34.498916(4.3) &  57799.88&  51.6$\pm$3.9 &     85.1$\pm$1.5 &    -193.4$\pm$1.4 &      35.82&  35&   1.02&        9&     0,11&     157\\
WISE J192841.35+235604.9    & 292.171706(1.7) &   23.935048(1.8) &  57623.03& 154.9$\pm$1.8 &   -247.5$\pm$0.7 &     239.0$\pm$0.7 &      36.28&  63&   0.57&       34&      0,0&     252\\
WISEA J193054.55$-$205949.4 & 292.725194(23.9)&  -20.999130(18.2)&  57916.15& 106.3$\pm$4.9 &  -1047.5$\pm$10.2&   -1075.9$\pm$8.0 &      33.00&  35&   0.94&        9&     0,11&     152\\
CWISEP J193518.59$-$154620.3& 293.827684(25.2)&  -15.772363(25.1)&  57939.58&  69.3$\pm$3.8 &    290.2$\pm$11.6&      43.1$\pm$11.5&      18.33&  33&   0.55&        9&     0,10&     157\\
WISENF J193656.08+040801.2  & 294.232524(19.9)&    4.131561(20.1)&  58108.70& 113.9$\pm$3.8 &   -428.6$\pm$11.4&   -1102.1$\pm$11.5&      81.99&  19&   4.31&        8&      0,4&     202\\
WISE J195500.42$-$254013.9  & 298.752234(2.0) &  -25.670878(2.0) &  57265.27&  37.4$\pm$2.1 &    346.1$\pm$0.9 &    -257.8$\pm$0.9 &      72.19&  43&   1.67&       24&      0,0&     136\\
WISEPA J195905.66$-$333833.7& 299.773586(1.9) &  -33.642980(1.9) &  57103.36&  83.9$\pm$2.0 &     -4.7$\pm$0.8 &    -200.7$\pm$0.8 &      48.93&  51&   0.95&       28&      0,0&      82\\
WISE J200050.19+362950.1    & 300.209094(2.0) &   36.497796(2.1) &  57255.66& 133.4$\pm$2.2 &      6.1$\pm$0.9 &     372.8$\pm$0.9 &      16.52&  45&   0.36&       25&      0,0&      88\\
WISE J200520.38+542433.9    & 301.331665(2.6) &   54.407888(2.6) &  57552.67&  53.9$\pm$2.7 &  -1156.2$\pm$1.0 &    -904.4$\pm$1.0 &      27.33&  25&   1.09&       15&      0,0&     144\\
WISE J200804.71$-$083428.5  & 302.020104(3.7) &   -8.574862(3.6) &  57500.44&  57.8$\pm$3.3 &    304.6$\pm$1.2 &    -156.3$\pm$1.2 &      82.18&  65&   1.26&       11&    12,12&     132\\
CWISEP J201146.45$-$481259.7& 302.943925(25.0)&  -48.216745(23.7)&  57926.22&  71.0$\pm$3.7 &     72.4$\pm$11.0&    -402.8$\pm$10.5&      49.91&  35&   1.42&        9&     0,11&      96\\
CWISE J201221.32+701740.2   & 303.088893(5.0) &   70.294501(5.1) &  57496.33&  46.6$\pm$5.0 &    -11.3$\pm$1.4 &     -86.4$\pm$1.7 &      77.69&  35&   2.22&        7&     0,13&      40\\
WISE J201546.27+664645.1    & 303.942916(2.1) &   66.779662(2.0) &  57226.81&  39.6$\pm$2.1 &    290.2$\pm$0.9 &     429.7$\pm$0.9 &      93.53&  43&   2.17&       24&      0,0&      82\\
WISEA J201748.74$-$342102.6 & 304.453629(2.8) &  -34.350314(2.8) &  57881.14&  47.2$\pm$2.9 &    190.5$\pm$1.5 &     284.4$\pm$1.5 &      34.06&  21&   1.62&       13&      0,0&      80\\
WISE J201920.76$-$114807.5  & 304.837075(2.6) &  -11.802171(2.6) &  57635.08&  79.9$\pm$2.7 &    354.0$\pm$1.1 &     -55.7$\pm$1.1 &      23.55&  25&   0.94&       15&      0,0&      75\\
WISE J203042.79+074934.7    & 307.679459(6.6) &    7.826090(6.0) &  57591.67& 103.3$\pm$3.5 &    664.5$\pm$2.4 &    -108.6$\pm$2.2 &      60.30&  61&   0.98&        9&    12,12&     148\\
WISE J204356.42+622048.9    & 310.986202(6.0) &   62.347773(5.6) &  57648.40&  37.5$\pm$3.2 &    295.4$\pm$2.2 &     488.6$\pm$2.0 &     189.75&  69&   2.75&       11&    13,13&     160\\
WISEPC J205628.90+145953.3  & 314.121593(1.9) &   14.998858(1.9) &  57130.44& 140.8$\pm$2.0 &    825.8$\pm$0.8 &     528.8$\pm$0.8 &      63.14&  51&   1.23&       28&      0,0&     123\\
PSO J319.3102$-$29.6682     & 319.310489(7.2) &  -29.668453(8.5) &  57591.37&  76.1$\pm$3.5 &    149.2$\pm$2.7 &    -168.1$\pm$3.2 &      51.00&  61&   0.83&        9&    12,12&      35\\
WISE J212100.87$-$623921.6  & 320.255042(6.5) &  -62.656435(6.6) &  57651.88&  74.9$\pm$3.2 &    382.7$\pm$2.4 &    -256.9$\pm$2.5 &     192.42&  65&   2.96&       11&    12,12&      41\\
WISE J212321.92$-$261405.1  & 320.841215(3.9) &  -26.234684(3.6) &  57514.57&  40.5$\pm$3.3 &     58.0$\pm$1.3 &     -23.1$\pm$1.2 &      52.08&  65&   0.80&       11&    12,12&      34\\
2MASS J21265916+7617440     & 321.761234(5.3) &   76.299213(4.8) &  57651.96&  63.7$\pm$3.0 &    768.0$\pm$1.8 &     802.1$\pm$1.7 &      43.94&  67&   0.65&       12&    12,12&      78\\
2MASS J21373742+0808463     & 324.409034(5.7) &    8.146582(5.7) &  57609.35&  70.1$\pm$3.5 &    689.9$\pm$2.1 &      82.3$\pm$2.1 &      56.40&  61&   0.92&        9&    12,12&      41\\
WISE J214155.85$-$511853.1  & 325.484604(4.0) &  -51.315248(3.8) &  57476.93&  68.4$\pm$3.7 &    705.8$\pm$1.2 &    -259.5$\pm$1.2 &      82.59&  65&   1.27&       11&    12,12&      28\\
WISE J214706.78$-$102924.0  & 326.778468(2.3) &  -10.490353(2.5) &  58092.19&  51.8$\pm$2.4 &     96.5$\pm$1.3 &    -143.2$\pm$1.6 &      61.45&  41&   1.49&       23&      0,0&      33\\
2MASS J21512543$-$2441000   & 327.857487(4.9) &  -24.683544(3.8) &  57540.73&  37.6$\pm$4.1 &    269.9$\pm$1.6 &     -49.9$\pm$1.2 &      49.40&  63&   0.78&       10&    12,12&      26\\
2MASS J21522609+0937575     & 328.109861(3.6) &    9.633273(3.2) &  57420.86&  51.3$\pm$3.4 &    265.4$\pm$1.0 &     143.8$\pm$0.8 &      54.38&  65&   0.83&       11&    12,12&      39\\
2MASS J21543318+5942187     & 328.636752(2.1) &   59.703156(2.2) &  57375.95&  71.0$\pm$2.3 &   -164.9$\pm$0.7 &    -465.0$\pm$0.7 &     398.99&  93&   4.29&       23&    13,13&     225\\
WISEPC J215751.38+265931.4  & 329.464069(1.9) &   26.991887(1.9) &  57131.54&  61.2$\pm$2.0 &     67.9$\pm$0.8 &     -98.3$\pm$0.8 &      43.07&  51&   0.84&       28&      0,0&      89\\
WISEA J215949.54$-$480855.2 & 329.957007(2.5) &  -48.150396(2.4) &  57159.72&  73.9$\pm$2.6 &    322.0$\pm$1.2 &   -1238.4$\pm$1.1 &      45.93&  49&   0.93&       27&      0,0&      20\\
PSO J330.3214+32.3686       & 330.321532(9.7) &   32.368686(10.4)&  57626.61&  37.7$\pm$3.7 &    117.3$\pm$3.6 &      64.2$\pm$3.9 &      49.39&  61&   0.81&        9&    12,12&     104\\
WISEA J220304.18+461923.4   & 330.770876(2.8) &   46.322691(3.0) &  57861.39&  75.1$\pm$3.4 &   1289.1$\pm$3.3 &    -271.1$\pm$3.2 &      35.40&  21&   1.68&       13&      0,0&     331\\
WISE J220905.73+271143.9    & 332.275805(1.9) &   27.193641(1.9) &  57170.94& 161.7$\pm$2.0 &   1202.2$\pm$0.8 &   -1365.4$\pm$0.8 &      63.67&  49&   1.29&       27&      0,0&      58\\
2MASS J22092183$-$2711329   & 332.340931(9.6) &  -27.193113(11.5)&  57603.74&  39.0$\pm$4.8 &     -6.6$\pm$4.2 &    -150.5$\pm$4.4 &      74.77&  61&   1.22&        9&    12,12&      27\\
WISEPC J220922.10$-$273439.5& 332.340951(3.6) &  -27.578300(3.3) &  57136.13&  75.5$\pm$3.6 &   -762.5$\pm$1.7 &    -435.7$\pm$1.5 &      15.46&  49&   0.31&       27&      0,0&      12\\
WISEA J221140.53$-$475826.7 & 332.918547(3.0) &  -47.974212(2.9) &  57909.45&  53.0$\pm$3.3 &   -116.1$\pm$2.3 &     -55.0$\pm$1.7 &      18.45&  21&   0.87&       13&      0,0&      22\\
WISE J221216.33$-$693121.6  & 333.072046(1.8) &  -69.522691(1.8) &  57562.45&  80.6$\pm$1.9 &    789.2$\pm$0.7 &     -62.7$\pm$0.7 &     120.85&  65&   1.85&       35&      0,0&      41\\
2MASS J22153705+2110554     & 333.904694(7.8) &   21.181255(8.2) &  57624.43&  57.6$\pm$3.6 &     50.3$\pm$2.9 &    -190.6$\pm$3.1 &      82.01&  61&   1.34&        9&    12,12&      53\\
WISE J222055.31$-$362817.4  & 335.231035(2.0) &  -36.471677(2.0) &  57239.17&  95.5$\pm$2.1 &    290.1$\pm$0.9 &     -97.1$\pm$0.9 &      64.60&  47&   1.37&       26&      0,0&      26\\
WISEA J223204.53$-$573010.4 & 338.020044(3.2) &  -57.503112(3.2) &  57725.29&  51.7$\pm$3.4 &    412.6$\pm$1.8 &    -106.4$\pm$1.6 &      29.14&  23&   1.26&       14&      0,0&      20\\
WISE J223617.59+510551.9    & 339.075302(6.4) &   51.098286(6.6) &  57592.92& 100.3$\pm$3.6 &    729.3$\pm$2.3 &     323.5$\pm$2.3 &     308.11&  65&   4.74&        9&    13,13&     157\\
WISE J223720.39+722833.8    & 339.334582(2.1) &   72.475960(2.0) &  57215.38&  67.3$\pm$2.2 &    -83.4$\pm$0.9 &    -100.2$\pm$0.9 &      42.42&  43&   0.98&       24&      0,0&      98\\
WISEP J223937.55+161716.2   & 339.907080(3.8) &   16.288118(4.1) &  57515.62&  39.9$\pm$3.5 &    393.4$\pm$1.1 &     232.7$\pm$1.2 &     198.88&  65&   3.06&       11&    12,12&      19\\
2MASS J22490917+3205489     & 342.292227(5.6) &   32.096106(6.0) &  57581.68&  48.9$\pm$3.4 &    695.5$\pm$2.0 &    -173.8$\pm$2.1 &      54.76&  65&   0.84&        9&    13,13&      58\\
2MASS J22551861$-$5713056   & 343.825651(6.7) &  -57.219544(5.7) &  57596.48&  81.8$\pm$4.7 &   -216.7$\pm$2.6 &    -270.8$\pm$2.1 &     120.89&  61&   1.98&        9&    12,12&      24\\
WISEPC J225540.74$-$311841.8& 343.920315(3.4) &  -31.312002(4.7) &  57532.21&  72.8$\pm$3.5 &    301.9$\pm$1.5 &    -173.0$\pm$2.2 &      34.19&  27&   1.26&       16&      0,0&      12\\
CWISEP J225628.97+400227.3  & 344.121593(70.3)&   40.040903(50.6)&  57718.07& 101.8$\pm$11.2&    698.4$\pm$26.0&    -175.1$\pm$18.8&      32.76&  33&   0.99&        6&     0,13&      71\\
WISE J230133.32+021635.0    & 345.388753(2.4) &    2.276313(3.0) &  57386.72&  54.1$\pm$2.5 &    -65.6$\pm$1.2 &     -90.9$\pm$1.5 &      38.23&  41&   0.93&       23&      0,0&      14\\
WISEA J230228.66$-$713441.7 & 345.618905(3.1) &  -71.578197(2.9) &  57884.60&  64.8$\pm$3.3 &    -98.0$\pm$2.0 &      24.0$\pm$1.7 &      10.62&  21&   0.50&       13&      0,0&      38\\
WISEPA J231336.40$-$803700.3& 348.404285(2.2) &  -80.617344(2.0) &  57209.26&  92.6$\pm$2.2 &    282.4$\pm$0.9 &    -405.9$\pm$0.9 &      40.21&  45&   0.89&       25&      0,0&      34\\
2MASS J23174712$-$4838501   & 349.448026(7.8) &  -48.646994(5.5) &  57606.70&  53.3$\pm$5.9 &    248.3$\pm$2.9 &      66.3$\pm$2.1 &      27.70&  61&   0.45&        9&    12,12&       9\\
WISEPC J231939.13$-$184404.3& 349.913218(2.6) &  -18.734416(2.7) &  57184.02&  80.9$\pm$2.7 &     76.7$\pm$1.1 &     134.4$\pm$1.1 &      44.00&  49&   0.89&       27&      0,0&       8\\
ULAS J232035.28+144829.8    & 350.148046(4.7) &   14.808563(4.6) &  57508.54&  42.0$\pm$4.7 &    390.5$\pm$1.5 &     118.0$\pm$1.5 &      61.29&  69&   0.88&       11&    13,13&      21\\
ULAS J232123.79+135454.9    & 350.349360(2.0) &   13.914050(2.1) &  57095.25&  82.8$\pm$2.1 &     77.5$\pm$0.9 &    -570.0$\pm$1.0 &      59.98&  51&   1.17&       28&      0,0&      19\\
2MASS J23254530+4251488     & 351.438521(5.8) &   42.862125(5.8) &  57596.28&  81.3$\pm$3.5 &    -40.9$\pm$2.0 &    -294.7$\pm$2.1 &     138.00&  65&   2.12&        9&    13,13&      24\\
ULAS J232600.40+020139.2    & 351.502301(2.9) &    2.027614(2.9) &  57895.55&  45.6$\pm$3.1 &    304.2$\pm$1.9 &      71.3$\pm$1.9 &      30.95&  21&   1.47&       13&      0,0&      22\\
WISEPC J232728.75$-$273056.5& 351.870343(5.8) &  -27.515689(4.5) &  57508.42&  46.8$\pm$5.5 &    292.5$\pm$1.7 &      56.8$\pm$1.3 &      55.42&  65&   0.85&       11&    12,12&       9\\
WISE J233226.49$-$432510.6  & 353.110885(2.0) &  -43.420058(2.0) &  57172.43&  61.1$\pm$2.1 &    250.2$\pm$0.8 &    -262.5$\pm$0.9 &      54.63&  49&   1.11&       27&      0,0&      25\\
2MASSI J2339101+135230      & 354.794443(15.3)&   13.870292(14.9)&  57584.47&  51.2$\pm$4.2 &    371.9$\pm$5.6 &    -958.6$\pm$5.4 &     315.39&  65&   4.85&        9&    13,13&      33\\
WISEPA J234351.20$-$741847.0& 355.965700(2.1) &  -74.312765(2.1) &  57217.16&  60.9$\pm$2.2 &    394.5$\pm$0.9 &     186.7$\pm$0.9 &      47.86&  45&   1.06&       25&      0,0&      34\\
WISEPC J234446.25+103415.8  & 356.194542(2.7) &   10.570929(2.1) &  57971.07&  68.0$\pm$2.6 &    946.5$\pm$1.3 &     -30.4$\pm$1.0 &      45.14&  43&   1.05&       24&      0,0&      21\\
PM J23492+3458B             & 357.312946(4.6) &   34.981810(8.6) &  57596.74&  48.0$\pm$3.9 &      0.7$\pm$0.4 &    -110.4$\pm$3.1 &     127.48&  65&   1.96&        9&    13,13&      40\\
WISEA J235402.79+024014.1   & 358.512498(3.1) &    2.669898(3.0) &  57860.05& 130.6$\pm$3.3 &    503.5$\pm$2.2 &    -399.5$\pm$2.3 &      27.64&  21&   1.31&       13&      0,0&      16\\
WISE J235716.49+122741.8    & 359.318824(2.9) &   12.460512(2.8) &  57865.41&  61.9$\pm$3.0 &     28.7$\pm$2.3 &    -508.3$\pm$2.0 &      26.51&  21&   1.26&       13&      0,0&      28\\
\enddata
\tablecomments{The RA and Dec values are listed on the ICRS coordinate system, and the number in parentheses after each value is the uncertainty in milliarcseconds. The last three columns represent the number of {\it Spitzer} epochs (\#$_{Spitzer}$) and the number of unWISE epochs (\#$_{WISE}$; W1 is the first value and W2 is the second) used in the fits, along with the number of five-parameter Gaia DR2 stars used for the astrometric re-registration (\#$_{Gaia}$).}
\end{deluxetable*}
\end{longrotatetable}
%\end{center}

%\movetabledown=30mm
%\setcounter{LTchunksize}{81}
%\begin{center}
%\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lllcrrrrrrrrrrr}
\tabletypesize{\footnotesize}
%\tablenum{4}
\tablecaption{Parallax and Motion Fits for Objects with Low-quality Parallaxes\label{spitzer_results_lowq}}
\tablehead{
\colhead{Object} &                          
\colhead{RA} &
\colhead{Dec} &
\colhead{t$_0$} &
\colhead{$\varpi_{abs}$} &
\colhead{$\mu_{RA}$} &
\colhead{$\mu_{Dec}$} &
\colhead{$\chi^2$} &                          
\colhead{$\nu$} &
\colhead{$\chi_{\nu}^2$} &
\colhead{\#$_{Spitzer}$} &
\colhead{\#$_{WISE}$} &
\colhead{\#$_{Gaia}$} \\
\colhead{Name} &
\colhead{at t$_0$} &
\colhead{at t$_0$} &
\colhead{MJD} &
\colhead{(mas)} &
\colhead{(mas/yr)} &
\colhead{(mas/yr)} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{} &
\colhead{(deg(mas))} &
\colhead{(deg(mas))} &
\colhead{(day)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &  
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &                          
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} \\
}
\startdata
CWISE J002727.44$-$012101.7 &   6.864471(5.6)  &  -1.350482(5.2) &  57678.42&  54.2$\pm$7.9 &    449.3$\pm$2.6  &     57.1$\pm$2.1   &    31.37&  37&   0.84&        8&     0,13&     21\\
2MASSI J0103320+193536      &  15.885101(9.0)  &  19.593484(9.1) &  57418.12&  35.9$\pm$5.7 &    304.3$\pm$2.9  &     18.7$\pm$2.8   &    45.05&  65&   0.69&        9&    13,13&     18\\
WISE J013525.64+171503.4    &  23.856286(5.4)  &  17.250637(5.4) &  57370.55&  65.3$\pm$10.0&    -366.9$\pm$2.3 &    -244.3$\pm$1.4  &    31.58&  35&   0.90&        7&     0,13&     20\\
WISEPC J013836.59$-$032221.2&  24.652649(8.9)  &  -3.373114(5.9) &  57367.54&  38.5$\pm$6.4 &    116.5$\pm$2.6  &   -311.8$\pm$1.7   &    53.67&  67&   0.80&       10&    13,13&     10\\
WISEPA J030533.54+395434.4  &  46.390408(3.5)  &  39.909622(3.5) &  57459.66&  28.9$\pm$4.3 &    277.0$\pm$1.1  &      6.5$\pm$0.9   &    30.98&  37&   0.83&        9&     0,12&     71\\
SDSS J032553.17+042540.1    &  51.470985(4.5)  &   4.427632(4.4) &  57544.73&  28.3$\pm$4.8 &   -178.5$\pm$1.2  &    -66.2$\pm$1.2   &    33.15&  35&   0.94&        8&     0,12&     13\\
WISEA J083011.95+283716.0   & 127.549578(114.9)&  28.617508(74.3)&  57762.10&  90.6$\pm$13.7&    -233.3$\pm$48.6&    -2040.8$\pm$29.9&    20.37&  29&   0.70&        6&     0,11&     18\\
SDSS J104409.43+042937.6    & 161.039137(9.8)  &   4.494191(9.4) &  57617.81&  39.7$\pm$6.7 &    -41.8$\pm$3.6  &     94.5$\pm$3.7   &    32.68&  61&   0.53&        9&    12,12&     17\\
CWISEP J104756.81+545741.6  & 161.985934(105.4)&  54.961405(88.7)&  57721.13&  75.2$\pm$12.8&    -447.9$\pm$41.7&      -65.5$\pm$35.2&    55.75&  31&   1.79&        6&     0,12&     14\\
CWISE J113833.47+721207.8   & 174.639190(4.7)  &  72.202187(5.5) &  57430.40&  40.7$\pm$7.1 &   -484.2$\pm$1.3  &    183.2$\pm$1.3   &    29.14&  37&   0.78&        9&     0,12&     12\\
2MASS J11582077+0435014     & 179.588998(9.7)  &   4.579811(10.7)&  57523.92&  39.2$\pm$6.2 &    566.2$\pm$3.4  &   -932.4$\pm$3.8   &    58.80&  61&   0.96&        9&    12,12&     16\\
2MASS J14075361+1241099     & 211.971842(7.9)  &  12.686334(9.1) &  57417.99&  48.7$\pm$6.4 &   -340.2$\pm$2.5  &     42.0$\pm$2.8   &    39.38&  65&   0.60&        9&    13,13&     14\\
CWISEP J144606.62$-$231717.8& 221.526873(130.2)& -23.288846(67.6)&  57750.21&  95.6$\pm$13.9&    -796.1$\pm$48.8&     -913.0$\pm$24.3&    72.96&  33&   2.21&        7&     0,12&     77\\
PSO J224.3820+47.4057       & 224.382315(9.7)  &  47.405506(11.1)&  57361.31&  49.4$\pm$7.5 &    133.3$\pm$3.0  &    -75.1$\pm$3.4   &    43.07&  67&   0.64&       10&    13,13&     10\\
CWISE J153347.50+175306.7   & 233.448007(6.0)  &  17.885094(4.7) &  57657.10&  51.3$\pm$7.0 &    126.4$\pm$2.0  &   -182.7$\pm$1.5   &    30.78&  35&   0.88&        8&     0,12&     19\\
WISE J154459.27+584204.5    & 236.246712(10.8) &  58.700516(5.3) &  57319.10&  61.2$\pm$8.2 &    -74.9$\pm$2.8  &   -529.8$\pm$1.6   &    30.25&  39&   0.77&        9&     0,13&     10\\
WISEA J172907.10$-$753017.0 & 262.279884(51.0) & -75.505145(29.5)&  57906.88&  35.7$\pm$5.7 &     58.5$\pm$21.5 &    -159.8$\pm$12.4 &    22.57&  39&   0.57&       10&     0,12&    176\\
2MASS J23312378$-$4718274   & 352.849652(9.0)  & -47.307957(6.7) &  57322.69&  56.5$\pm$7.5 &     76.8$\pm$2.3  &    -65.8$\pm$1.8   &    55.75&  67&   0.83&       12&    12,12&      9\\
\enddata
\tablecomments{See the comments to Table~\ref{spitzer_results_highq} for additional information.}
\end{deluxetable*}
\end{longrotatetable}
%\end{center}

%\setcounter{LTchunksize}{81}
%\begin{center}
%\startlongtable
\begin{longrotatetable}
\begin{deluxetable*}{lllcrrrrrrrrrrr}
\tabletypesize{\footnotesize}
%\tablenum{5}
\tablecaption{Astrometry for Objects with Poor-quality (or Unmeasurable) Parallaxes that Need Improvement\label{spitzer_results_poorq}}
\tablehead{
\colhead{Object} &                          
\colhead{RA} &
\colhead{Dec} &
\colhead{t$_0$} &
\colhead{$\varpi_{abs}$} &
\colhead{$\mu_{RA}$} &
\colhead{$\mu_{Dec}$} &
\colhead{$\chi^2$} &                          
\colhead{$\nu$} &
\colhead{$\chi_{\nu}^2$} &
\colhead{\#$_{Spitzer}$} &
\colhead{\#$_{WISE}$} &
\colhead{\#$_{Gaia}$} \\
\colhead{Name} &
\colhead{at t$_0$} &
\colhead{at t$_0$} &
\colhead{MJD} &
\colhead{(mas)} &
\colhead{(mas/yr)} &
\colhead{(mas/yr)} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{} &
\colhead{(deg(mas))} &
\colhead{(deg(mas))} &
\colhead{(day)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &                          
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &  
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &                          
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)} \\
}
\startdata
CWISE J004311.24$-$382225.0 &  10.796964(13.5)&   -38.373645(7.0)&    57624.29&  38.1$\pm$15.7&     388.0$\pm$3.5 &      59.1$\pm$2.0 &       20.30&  37&   0.54&        9&     0,12&     22\\
WISEU J004851.21+250814.9   &  12.213738(44.3)&    25.137174(41.5)&   57334.28&  \nodata      &     997.2$\pm$13.2&    -721.7$\pm$11.9&       28.65&  24&   1.19&        2&     0,12&     22\\
2MASSW J0051107$-$154417    &  12.795312(9.0) &   -15.738187(9.6) &   57588.15&  34.0$\pm$6.6 &      65.2$\pm$3.4 &     -29.2$\pm$3.6 &       28.17&  65&   0.43&        9&    13,13&      7\\
WISEA J013217.78$-$581825.9 &  23.075584(23.1)&   -58.307239(26.6)&   57906.21&  27.2$\pm$7.3 &     437.7$\pm$9.2 &     -62.7$\pm$11.1&       25.90&  37&   0.70&        9&     0,12&     25\\
CWISE J014837.51$-$104805.6 &  27.156400(9.6)&    -10.801706(5.6)&    57406.74&   5.4$\pm$49.3&     -22.5$\pm$10.6&    -251.9$\pm$4.3 &       41.69&  33&   1.26&        6&     0,13&      9\\
CWISEP J021243.55+053147.2  &  33.181364(135.1)&    5.529890(87.0)&   57610.86&  24.7$\pm$16.3&     -59.8$\pm$45.0&      57.0$\pm$27.4&       32.28&  33&   0.97&        7&     0,12&     17\\
CWISEP J023842.60$-$133210.7&  39.677455(168.2)&  -13.536971(140.2)&  57653.49&  85.8$\pm$21.4&     -62.0$\pm$58.2&    -768.5$\pm$44.6&       59.55&  29&   2.05&        8&      0,9&     15\\
WISEA J025756.40$-$265528.8 &  44.486076(74.8)&   -26.924653(54.3)&   57226.22&  \nodata      &     520.7$\pm$18.7&      98.9$\pm$14.0&       29.28&  24&   1.22&        2&     0,12&     22\\
2MASS J03101401$-$2756452   &  47.557763(8.7)&    -27.946173(7.3)&    57459.65&  29.5$\pm$5.2 &    -122.3$\pm$2.8 &     -51.7$\pm$2.3 &       32.05&  67&   0.47&       10&    13,13&     17\\
CWISEP J040235.55$-$265145.4&  60.649091(67.7)&   -26.863288(63.4)&   57817.31& 116.4$\pm$20.5&     767.0$\pm$25.6&    -532.9$\pm$23.1&      101.52&  35&   2.90&        8&     0,12&     20\\
CWISE J042335.38$-$401929.5 &  65.897495(8.1)&    -40.324872(7.1)&    57664.64& -11.7$\pm$6.9 &      -3.4$\pm$2.4 &      -1.7$\pm$2.3 &       33.98&  35&   0.97&        8&     0,12&     15\\
CWISEP J042455.68+000221.4  &  66.232184(81.0)&     0.039289(48.5)&   57776.16&  37.4$\pm$11.7&     183.1$\pm$30.6&    -100.2$\pm$16.9&       31.63&  33&   0.95&        7&     0,12&     39\\
CWISE J044214.20$-$385515.7 &  70.559212(5.4)&    -38.921020(8.0)&    57602.53& -12.4$\pm$4.9 &       2.6$\pm$1.3 &       2.5$\pm$2.3 &       32.06&  33&   0.97&        7&     0,12&     22\\
CWISE J064223.54+042342.2   & 100.598022(8.6)&      4.395140(8.6)&    57395.12&  \nodata      &     144.7$\pm$3.0 &    -134.4$\pm$3.0 &       44.78&  26&   1.72&        3&     0,12&    341\\
ULAS J074502.79+233240.3    & 116.260603(13.4)&    23.543864(13.4)&   57629.28& -12.3$\pm$3.4 &      99.9$\pm$5.3 &     -85.9$\pm$5.3 &        4401&  57&  77.20&        9&    11,11&     48\\
CWISEP J085938.95+534908.7  & 134.911948(102.7)&   53.818871(70.8)&   57759.66&  46.9$\pm$11.5&    -215.6$\pm$43.2&    -327.8$\pm$29.4&       25.37&  29&   0.87&        6&     0,11&     11\\
CWISE J091105.02+214645.1   & 137.770876(6.6)&     21.779183(6.2)&    57353.74&  \nodata      &    -104.4$\pm$1.8 &    -658.8$\pm$1.7 &       27.79&  26&   1.06&        3&     0,12&     15\\
CWISEP J093852.89+063440.6  & 144.720858(108.5)&    6.577415(68.1)&   57730.01&  67.9$\pm$13.8&     435.3$\pm$43.3&    -662.7$\pm$26.2&       36.68&  31&   1.18&        6&     0,12&      9\\
CWISEP J094005.50+523359.2  & 145.022593(102.4)&   52.566241(84.8)&   57711.66&  66.4$\pm$12.2&    -342.0$\pm$40.4&    -352.6$\pm$32.5&       19.44&  31&   0.62&        6&     0,12&     18\\
CWISEP J100854.84+203136.6  & 152.228362(104.6)&   20.526656(81.2)&   57731.81&  37.1$\pm$15.1&    -118.2$\pm$41.2&    -180.0$\pm$30.9&       32.86&  31&   1.06&        6&     0,12&     12\\
CWISEP J102201.27+145520.2  & 155.504822(125.5)&   14.922147(101.0)&  57789.82&  76.0$\pm$16.4&    -567.0$\pm$53.0&    -109.8$\pm$40.1&       21.50&  33&   0.65&        7&     0,12&     14\\
WISEA J104051.77+450329.3   & 160.215919(49.2)&    45.058069(46.0)&   57897.03&  18.8$\pm$9.8 &      50.9$\pm$23.8&     -76.3$\pm$21.8&       19.48&  33&   0.59&        9&     0,10&     14\\
ULAS J104355.37+104803.4    & 160.980885(4.1)&     10.800692(3.0)&    57937.76&  22.0$\pm$4.3 &      91.3$\pm$2.6 &    -108.3$\pm$1.7 &       24.95&  21&   1.18&       13&      0,0&     12\\
CFBDS J111807$-$064016      & 169.528249(8.2)&     -6.669034(11.6)&   57519.99&   1.4$\pm$5.2 &    -197.7$\pm$2.8 &     -38.5$\pm$4.1 &       47.00&  61&   0.77&        9&    12,12&     23\\
CWISE J113019.19$-$115811.3 & 172.579934(6.8)&    -11.969837(8.2)&    57277.57&  \nodata      &    -559.0$\pm$1.8 &     411.0$\pm$2.2 &       14.65&  26&   0.56&        3&     0,12&     17\\
CWISE J114120.42$-$211024.5 & 175.334822(15.0)&   -21.173499(16.9)&   57588.67&  31.5$\pm$52.5&   -1001.0$\pm$19.0&    -113.8$\pm$10.8&       25.56&  31&   0.82&        6&     0,12&     36\\
CWISE J120502.74$-$180215.5 & 181.261441(11.8)&   -18.037635(7.0)&    57287.56&  \nodata      &    -154.2$\pm$3.0 &      56.8$\pm$1.9 &       16.94&  26&   0.65&        3&     0,12&     19\\
WISEA J125721.01+715349.3   & 194.333106(41.0)&    71.896932(36.3)&   57507.56&  \nodata      &    -928.1$\pm$14.4&      85.7$\pm$12.5&       28.08&  26&   1.08&        3&     0,12&     15\\
ULAS J131943.77+120900.2    & 199.931750(7.7)&     12.151928(10.1)&   57406.20&   7.8$\pm$6.5 &    -129.1$\pm$2.4 &      14.7$\pm$3.2 &       54.98&  65&   0.84&        9&    13,13&     14\\
CWISEP J135937.65$-$435226.9& 209.906619(129.4)&  -43.874321(74.1)&   57747.85&  45.3$\pm$13.6&    -369.5$\pm$48.4&    -230.9$\pm$26.6&       31.48&  33&   0.95&        7&     0,12&    251\\
CWISEP J145837.91+173450.1  & 224.657708(56.5)&    17.580592(46.5)&   57705.35&   1.3$\pm$7.2 &    -476.5$\pm$20.1&     162.9$\pm$16.6&       59.67&  35&   1.70&        8&     0,12&     27\\
WISEA J153429.75$-$104303.3 & 233.622084(174.9)&  -10.721453(86.2)&   57498.93&  47.8$\pm$14.3&   -1324.4$\pm$51.7&   -2435.9$\pm$24.8&       37.40&  17&   2.20&        5&      0,6&     56\\
WISEA J161940.51+134752.0   & 244.918914(31.2)&    13.797778(24.7)&   57881.70&  -9.1$\pm$4.3 &      28.8$\pm$12.9&       4.4$\pm$10.5&       55.61&  39&   1.42&       10&     0,12&     34\\
WISE J201404.13+042408.5    & 303.516175(6.0)&      4.402821(6.0)&    57326.30&  \nodata      &    -611.3$\pm$1.5 &     313.4$\pm$1.5 &       26.43&  26&   1.01&        3&     0,12&    122\\
WISEA J201833.67$-$141720.3 & 304.640375(55.1)&   -14.288722(39.8)&   57767.31&  47.3$\pm$11.0&      75.9$\pm$23.9&     140.1$\pm$15.8&       41.70&  33&   1.26&        7&     0,12&    119\\
CWISEP J203821.53$-$064930.9& 309.589591(120.7)&   -6.825620(53.2)&   57720.91&  57.3$\pm$18.2&    -221.8$\pm$48.9&    -266.2$\pm$20.7&       29.88&  31&   0.96&        6&     0,12&     88\\
CWISE J205701.64$-$170407.3 & 314.257055(18.1)&   -17.068676(8.3)&    57699.57&  49.5$\pm$72.3&     342.1$\pm$29.8&      41.1$\pm$9.5 &       50.43&  33&   1.52&        7&     0,12&     44\\
CWISEP J210007.87$-$293139.8& 315.033221(118.9)&  -29.527825(60.1)&   57719.73&  43.8$\pm$18.0&     414.8$\pm$48.3&     -96.1$\pm$23.0&       49.78&  31&   1.60&        6&     0,12&     49\\
WISEA J211456.86$-$180519.0 & 318.736060(68.9)&   -18.089522(44.4)&   57780.13&  59.0$\pm$10.7&    -470.9$\pm$29.3&    -454.0$\pm$17.7&       48.29&  33&   1.46&        7&     0,12&     36\\
CWISEP J213249.05+690113.7  & 323.204777(41.6)&    69.020622(41.3)&   57226.61&  \nodata      &     223.4$\pm$10.9&     159.4$\pm$10.8&       41.15&  26&   1.58&        2&     0,13&     75\\
CWISEP J213930.45+042721.6  & 324.877010(62.6)&     4.455625(44.2)&   57881.44&  42.5$\pm$11.4&      51.5$\pm$28.6&    -514.8$\pm$19.9&       50.13&  29&   1.72&        6&     0,11&     51\\
CWISEP J223022.60+254907.5  & 337.593652(106.1)&   25.818347(56.5)&   57753.28&  71.3$\pm$16.0&    -570.3$\pm$42.0&    -464.4$\pm$22.5&       53.93&  29&   1.86&        6&     0,11&     73\\
WISEA J224319.56$-$145857.3 & 340.831935(42.6)&   -14.983549(55.1)&   57537.45&  \nodata      &     329.9$\pm$14.4&    -532.1$\pm$16.8&       10.81&  26&   0.41&        3&     0,12&     27\\
WISEA J225404.16$-$265257.5 & 343.518402(47.1)&   -26.882706(59.4)&   57534.90&  \nodata      &     614.5$\pm$16.6&      10.0$\pm$19.7&       29.89&  26&   1.15&        3&     0,12&     21\\
2MASS J23440624$-$0733282   & 356.026048(10.5)&    -7.558234(8.8) &   57632.52&  29.2$\pm$9.5 &      10.5$\pm$3.7 &     -85.4$\pm$3.5 &       63.72&  61&   1.04&        9&    12,12&      8\\
CWISEP J235547.99+380438.9  & 358.950395(49.9)&    38.077557(47.0)&   57281.54&  \nodata      &     722.8$\pm$13.6&      14.2$\pm$12.7&       12.28&  22&   0.55&        2&     0,11&     65\\
CWISEP J235644.78$-$481456.3& 359.187270(52.8)&   -48.249206(57.3)&   57537.20&  \nodata      &     886.4$\pm$16.8&     -35.0$\pm$18.5&       46.08&  26&   1.77&        3&     0,12&     14\\
\enddata
\tablecomments{See the comments to Table~\ref{spitzer_results_highq} for additional information.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{The Full-sky 20-pc Census of L, T, and Y Dwarfs (Known as of 2020 Oct)\label{20pc_sample}}
%\tablenum{7}
\tablehead{
\colhead{Discovery} &  
\colhead{Disc.} &
\colhead{Optical} &
\colhead{Type} &  
\colhead{Infrared} &  
\colhead{Type} &  
\colhead{$\varpi_{abs}$\tablenotemark{b}} &
\colhead{$\mu_{tot}$} &
\colhead{Astrom.} &
\colhead{$T_{\rm eff}$} &
\colhead{Special} \\
\colhead{Designation} & 
\colhead{Ref.} &
\colhead{Sp.\ Type\tablenotemark{b}} &
\colhead{Ref.} &  
\colhead{Sp.\ Type\tablenotemark{b}} &  
\colhead{Ref.} &  
\colhead{(mas)} &  
\colhead{(mas yr$^{-1}$)} &  
\colhead{Ref.} &
\colhead{(K)} &
\colhead{Note\tablenotemark{d}} \\
\colhead{(1)} &                          
\colhead{(2)} &  
\colhead{(3)} &     
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)}
}
\startdata
SDSS J000013.54+255418.6       & 57 &   T5         & 214      & T4.5    & 61        &    70.8$\pm$1.9         &  128.1$\pm$1.3     & 67 &1227$\pm$95\\
GJ 1001B (000434$-$404405)     & 101&   \nodata    & \nodata  & L5      & 102       &    82.0946$\pm$0.3768   & 1641.6$\pm$0.6     &168 &1613$\pm$134\\
GJ 1001C (000434$-$404405)     & 116&   \nodata    & \nodata  & L5      & 102       &    82.0946$\pm$0.3768   & 1641.6$\pm$0.6     &168 &1613$\pm$134\\
WISE J000517.48+373720.5       &  8 &   \nodata    & \nodata  & T9      &  8        &   126.9$\pm$2.1         & 1033.6$\pm$1.4     &  0 & 555$\pm$88\\
2MASS J00145575$-$4844171      & 103&   L2.5 pec   & 103      & L2.5$\pm$1 & 104    &    50.1064$\pm$0.3898   &  915.1$\pm$0.5     &168 &1887$\pm$88\\
WISE J001505.87$-$461517.6     &  2 &   \nodata    & \nodata  & T8      &  2        &    75.2$\pm$2.4         &  802.5$\pm$1.5     &  0 & 656$\pm$88\\
2MASSW J0015447+351603         & 105&   L2         & 105      & L1.0    & 106       &    58.6085$\pm$0.3664   &  262.9$\pm$0.5     &168 &1898$\pm$88\\
CWISE J002727.44$-$012101.7    &   0&   \nodata    & \nodata  & T9      & 0         &    54.2$\pm$7.9         &  452.9$\pm$3.3     &  0 & 566$\pm$79& [59.8]\\
WISE J003110.04+574936.3       &  20&   \nodata    & \nodata  & L8      & 20        &    71.0$\pm$3.2         &  522.1$\pm$2.2     &  0 &1460$\pm$88\\
WISE J003231.09$-$494651.4     &  2 &   \nodata    & \nodata  & T8.5    &  2        &    60.8$\pm$2.5         &  937.2$\pm$1.6     &  0 & 609$\pm$88\\
ULAS J003402.77$-$005206.7     & 27 &   \nodata    & \nodata  & T8.5    & 10        &    68.7$\pm$1.4         &  359.2$\pm$0.8     & 67 & 619$\pm$88\\
2MASS J00345157+0523050        &  3 &   \nodata    & \nodata  & T6.5    & 61        &   118.8$\pm$2.7         &  696.8$\pm$2.0     &  0 & 899$\pm$82\\
2MASSW J0036159+182110         & 107&   L3.5       & 107      & L4      & 124       &   114.4167$\pm$0.2088   &  910.0$\pm$0.4     &168 &1869$\pm$64\\
WISE J003829.05+275852.1       &  8 &   \nodata    & \nodata  & T9      &  8        &    88.2$\pm$2.0         &   93.2$\pm$1.4     &  0 & 545$\pm$88\\
Gl 27B (003921+211501)         & 28 &   \nodata    & \nodata  & T8      & 61        &    89.7891$\pm$0.0581   &  591.8$\pm$0.1     &168\tablenotemark{a}& 793$\pm$35 \\
WISE J004024.88+090054.8       &  8 &   \nodata    & \nodata  & T7      &  8        &    69.8$\pm$1.5         &   74.5$\pm$2.2     &  1 & 850$\pm$88\\
CWISE J004143.77$-$401929.9    &   0&   \nodata    & \nodata  & T8 pec  &  0        &    76.7$\pm$9.6         & 1532.9$\pm$2.1     &  0 & 686$\pm$79\\
CWISE J004311.24$-$382225.0    &   0&   \nodata    & \nodata  & [T8.5]  &  0        &   [52.0]                &  392.5$\pm$4.0     &  0 & 624$\pm$79\\
2MASSW J0045214+163445         & 109&   L2$\beta$  & 110      & L2$\gamma$&118,175  &    65.0151$\pm$0.2274   &  362.1$\pm$0.5     &168 &2059$\pm$45& yng\\
WISE J004542.56+361139.1       &  8 &   \nodata    & \nodata  & T5      & 8         &    57.0$\pm$3.7         &  185.7$\pm$2.2     &  0 &1021$\pm$88\\
WISEP J004701.06+680352.1      & 182&   L7($\gamma$?)& 175    & L6-8$\gamma$ & 175  &    82.3$\pm$1.8         &  432.0$\pm$1.8     &198 &1230$\pm$27& yng\\
WISEU J004851.21+250814.9      & 233&   \nodata    & \nodata  & [T8.5]  & 233       &   [74.0]                & 1231.0$\pm$17.8    &  0 & 624$\pm$79\\
WISEPC J004928.48+044100.1     &  4 &   \nodata    & \nodata  & L9      &  4        &    62.6$\pm$2.9         &  388.3$\pm$4.1     &237 &1256$\pm$88\\
WISE J004945.61+215120.0       &  8 &   \nodata    & \nodata  & T8.5    &  8        &   140.4$\pm$2.1         &  482.4$\pm$1.4     &  0 & 640$\pm$88\\
2MASS J00501994$-$3322402      & 29 &   \nodata    & \nodata  & T7      & 61        &    94.6$\pm$2.4         & 1485.1$\pm$2.1     & 67 & 836$\pm$71\\
CFBDS J005910.90$-$011401.3    & 30 &   \nodata    & \nodata  & T8.5    & 10        &   103.2$\pm$2.1         &  885.8$\pm$1.1     & 67 & 566$\pm$88\\
CWISEP J010527.69-783419.3     & 232&   \nodata    & \nodata  & [T9]    & 232       &    87.2$\pm$4.4         &  331.5$\pm$12.3    &  0 & 566$\pm$79\\
SDSSp J010752.33+004156.1      & 122&   L8         & 136      & L6      & 124       &    64.13$\pm$4.51       &  634.5$\pm$7.1     & 68 &1385$\pm$89\\
WISE J011154.36$-$505343.2     & 184&   \nodata    & \nodata  & T1.5    & 184       &    57.3$\pm$4.7         &  498.6$\pm$1.8     &  0 &1239$\pm$88\\
CWISE J011952.82$-$450231.2    &   0&   \nodata    & \nodata  & T8      &  0        &   [59.1]                &  160.2$\pm$31.3    &  0 & 686$\pm$79\\
2MASS J01282664-5545343        & 111&   L2         & 112      & L1      & 111       &    54.0168$\pm$0.2345   &  258.7$\pm$0.8     &168 &1955$\pm$88\\
CFBDS J013302.27+023128.4      &  5 &   \nodata    & \nodata  & T8.5    &  5        &    53.1$\pm$2.6         &  617.0$\pm$1.8     &  0 & 661$\pm$88\\
SIMP J013656.57+093347.3       & 186&   T2         & 214      & T2      & 124       &   162.13$\pm$0.57       & 1237.9$\pm$0.2     &172 &1051$\pm$198&  yng\\
CWISE J014308.73$-$703359.1    &   0&   \nodata    & \nodata  & [T7.5]  &  0        &   [51.3]                &  271.7$\pm$32.0    &  0 & 751$\pm$79\\
2MASS J01443536-0716142        & 113&   L5         & 113      & L4.5    & 124       &    79.0319$\pm$0.6240   &  431.6$\pm$1.3     &168 &1628$\pm$88\\
WISE J014656.66+423410.0A      &  2 &   \nodata    & \nodata  & T9      &  2        &    51.7$\pm$2.0         &  452.8$\pm$1.3     &  0 & 566$\pm$79\\
WISE J014656.66+423410.0B      & 206&   \nodata    & \nodata  & Y0      &  2        &    51.7$\pm$2.0         &  452.8$\pm$1.3     &  0 & 460$\pm$79\\
WISEPC J014807.25$-$720258.7   &  4 &   \nodata    & \nodata  & T9.5    &  4        &    91.7$\pm$3.4         & 1269.3$\pm$4.1     &21,1& 526$\pm$88\\
CWISE J014837.51$-$104805.6    &   0&   \nodata    & \nodata  & [T8.5]  &  0        &   [66.8]                &  252.9$\pm$11.4    &  0 & 624$\pm$79\\
CWISE J015349.89+613746.3      &   0&   \nodata    & \nodata  & [T0]    &  0        &   [52.4]                &  203.6$\pm$9.2     &  0 &1254$\pm$79\\
DENIS-P J0205.4$-$1159A        & 138&   \nodata    & \nodata  & [L5]    & 202       &    53.67$\pm$1.12       &  432.3$\pm$0.2     &172 &1613$\pm$134\\
DENIS-P J0205.4$-$1159B        & 203&   \nodata    & \nodata  & [L8]    & 202       &    53.67$\pm$1.12       &  432.3$\pm$0.2     &172 &1335$\pm$134\\
DENIS-P J0205.4$-$1159[C]      & 202&   \nodata    & \nodata  & [T0]    & 202       &    53.67$\pm$1.12       &  432.3$\pm$0.2     &172 &1254$\pm$79\\
WISEPA J020625.26+264023.6     &  4 &   \nodata    & \nodata  & L9 pec (red) & 4    &    52.1$\pm$1.4         &  444.7$\pm$3.1     &198 &1281$\pm$88\\
2MASS J02132062+3648506C       & 80 &   \nodata    & \nodata  & T3      & 80        &    70.0180$\pm$0.2041   &    92.1$\pm$0.6    &168\tablenotemark{a} &1175$\pm$88& \\
2MASSI J0213288+444445         & 115&   L1.5       & 115      & \nodata & \nodata   &    51.6812$\pm$0.3832   &  154.8$\pm$0.7     &168 &2056$\pm$88\\
WISEPC J022322.39$-$293258.1   &  4 &   \nodata    & \nodata  & T7.5    &  4        &    80.7$\pm$2.6         &  946.1$\pm$1.9     &  1 & 706$\pm$88\\
WISEPA J022623.98$-$021142.8A  &  4 &   \nodata    & \nodata  & [T8]    &  1        &    51.1$\pm$2.3         &  522.6$\pm$2.3     &237 & 686$\pm$79\\
WISEPA J022623.98$-$021142.8B  &  1 &   \nodata    & \nodata  & [T9.5]  &  1        &    51.1$\pm$2.3         &  522.6$\pm$2.3     &237 & 511$\pm$79\\
CWISEP J023842.60-133210.7     & 232&   \nodata    & \nodata  & [$\ge$Y1]& 232      &    85.8$\pm$21.4        &  771.00$\pm$73.32  &  0 & 367$\pm$79& [55.6]\\
WISE J024124.73$-$365328.0     &  2 &   \nodata    & \nodata  & T7      &  2        &    53.1$\pm$2.5         &  281.3$\pm$1.5     &  0 & 868$\pm$88\\
2MASSI J0243137$-$245329       & 32 &   T5.5       & 214      & T6      & 61        &    93.62$\pm$3.63      &  354.8$\pm$4.1      & 68 & 972$\pm$83\\
WISE J024714.52+372523.5       &  8 &   \nodata    & \nodata  & T8      &  8        &    64.8$\pm$2.0        &   92.6$\pm$1.8      &237 & 656$\pm$88\\
2MASSI J0251148-035245         & 115&   L3         & 115      & L1      & 109       &    90.62$\pm$3.02      & 2149.7$\pm$0.9      &169 &1786$\pm$88\\
WISEPA J025409.45+022359.1     &4,33&   \nodata    & \nodata  & T8      &  4        &   146.1$\pm$1.5        & 2572.2$\pm$0.1      &  1 & 621$\pm$73\\
DENIS-P J0255$-$4700 (025503$-$470051)& 81&   L8   & 103      & L9      & 61        &   205.3266$\pm$0.2545  & 1153.4$\pm$0.6      &168 &1290$\pm$78\\
2MASS J02572581$-$3105523      & 103&   L8         & 103      & L6      & 124       &   102.3651$\pm$0.6073  &  712.5$\pm$1.1      &168 &1311$\pm$88\\
WISEA J030237.53$-$581740.3    &  6 &   \nodata    & \nodata  & Y0:     &  6        &    59.9$\pm$3.3        &   87.8$\pm$5.0      &  0 & 460$\pm$79\\
WISE J030449.03$-$270508.3     &  7 &   \nodata    & \nodata  & Y0 pec  &  7        &    73.1$\pm$2.6        &  509.8$\pm$3.2      &  0 & 465$\pm$88\\
WISEA J030919.70$-$501614.2A   &  6 &   \nodata    & \nodata  & T7      & 236       &    62.2$\pm$2.8        &  566.8$\pm$1.9      &  0 & 819$\pm$79\\
WISEA J030919.70$-$501614.2[B] &  1 &   \nodata    & \nodata  & [T7]    &  6        &    62.2$\pm$2.8        &  566.8$\pm$1.9      &  0 & 819$\pm$79\\ 
2MASS J03101401$-$2756452      & 194&   L5:        & 194      & L6.5    & 106       &   [50.2]               &  132.8$\pm$3.6      &  0 &1465$\pm$134\\
WISEPA J031325.96+780744.2     &  4 &   \nodata    & \nodata  & T8.5    &  4        &   135.6$\pm$2.8        &   91.4$\pm$1.4      &  0 & 570$\pm$88\\
2MASS J03140344+1603056        & 117&   L0         & 117      & M9.4    & 106       &    73.4296$\pm$0.2757  &  248.6$\pm$0.5      &168 &2129$\pm$88\\
WISE J031624.35+430709.1       &  8 &   \nodata    & \nodata  & T8      &  8        &    74.7$\pm$2.1        &  439.0$\pm$1.3      &  0 & 520$\pm$88\\
2MASS J03185403$-$3421292      & 103&   L7         & 103      & L6.5    & 124       &    74.1$\pm$4.6        &  398.1$\pm$3.0      &  0 &1344$\pm$107\\
CWISEP J032109.59+693204.5     & 232&   \nodata    & \nodata  & [Y0.5]  & 232       &    68.5$\pm$4.0        &  993.5$\pm$13.9     &  0 & 412$\pm$79\\
WISE J032301.86+562558.0       & 184&   \nodata    & \nodata  & L7      & 194       &    51.9$\pm$3.0        &  434.3$\pm$2.7      &  0 &1493$\pm$88\\
WISEA J032309.12$-$590751.0    &  1 &   \nodata    & \nodata  & T7      & 236       &    72.1$\pm$2.9        &  735.6$\pm$2.1      &  0 & 819$\pm$79\\
WISEPC J032337.53$-$602554.9   &  4 &   \nodata    & \nodata  & T8.5    &  4        &    71.7$\pm$2.3        &  543.0$\pm$1.4      &  0 & 617$\pm$88\\
WISE J032517.69$-$385454.1     &  8 &   \nodata    & \nodata  & T9      &  8        &    60.2$\pm$3.5        &  308.4$\pm$2.1      &  0 & 556$\pm$88\\
WISE J032547.72+083118.2       &  8 &   \nodata    & \nodata  & T7      &  8        &    76.3$\pm$2.8        &  135.0$\pm$2.0      &  0 & 885$\pm$88\\
PSO J052.7214$-$03.8409 (033053$-$035027)                                                                                               
                               & 181&   \nodata    & \nodata  & L9:     & 181       &    59.2$\pm$3.3        &  147.2$\pm$3.7      &  0 &1197$\pm$88\\
WISE J033515.01+431045.1       &  8 &   \nodata    & \nodata  & T9      &  8        &    84.8$\pm$1.7        & 1142.3$\pm$0.9      &  0 & 495$\pm$88\\
WISE J033605.05$-$014350.4     &  8 &   \nodata    & \nodata  & Y0      & 22        &    99.8$\pm$2.1        & 1241.8$\pm$1.3      &  0 & 460$\pm$79\\
2MASS J03400942$-$6724051      & 120&   \nodata    & \nodata  & L7::    &120        &   107.1165$\pm$0.6174  &  598.0$\pm$2.3      &168 &1267$\pm$88\\
2MASS J03480772$-$6022270      & 34 &   \nodata    & \nodata  & T7      & 61        &   120.1$\pm$1.8        &  817.8$\pm$0.9      &  1 & 823$\pm$88\\
WISE J035000.32$-$565830.2     &  2 &   \nodata    & \nodata  & Y1      &  2        &   176.4$\pm$2.3        &  612.1$\pm$1.5      &  0 & 388$\pm$88\\
2MASS J03552337+1133437        & 117&   L5$\gamma$ & 110      & L3-L6$\gamma$ & 175 &   109.6451$\pm$0.7368  &  668.4$\pm$1.8      &168 &1478$\pm$58& yng\\
UGPS J03553200+4743588         & 83 &   \nodata    & \nodata  & [T6]    & 83        &    66.4$\pm$3.2        &  538.5$\pm$8.1      &  0 & 864$\pm$88\\
WISE J035934.06$-$540154.6     &  2 &   \nodata    & \nodata  & Y0      &  2        &    73.6$\pm$2.0        &  770.7$\pm$1.1      &  0 & 436$\pm$88\\
WISE J040137.21+284951.7       & 119&   L3         & 119      & L2.5    & 119       &    80.2894$\pm$0.2615  &  480.9$\pm$0.6      &168 &1816$\pm$88\\
CWISEP J040235.55-265145.4     & 232&   \nodata    & \nodata  & [$\ge$Y1]& 232      &   116.4$\pm$20.5       &  934.0$\pm$34.5     &  0 & 367$\pm$79& [82.5]\\
WISE J040418.01+412735.6       & 119&   L2         & 119      & L3 pec (red)  & 15  &    61.7516$\pm$0.4163  &  396.1$\pm$1.2      &168 &1780$\pm$88\\
2MASS J04070885+1514565        &  3 &   \nodata    & \nodata  & T5.5    & 124       &    56.74$\pm$2.07      &  237.7$\pm$0.7      &200 &1027$\pm$88\\
WISEPA J041022.71+150248.5     & 10 &   \nodata    & \nodata  & Y0      & 10        &   151.3$\pm$2.0        & 2418.3$\pm$1.1      &  0 & 451$\pm$88\\
CWISE J041102.41+471422.6      &   0&   \nodata    & \nodata  & [T7]    &  0        &   [61.0]               &  463.1$\pm$35.8     &  0 & 819$\pm$79\\
Gaia J041246.85$-$073416.8\tablenotemark{f}     
                               & 229&   [L1:]      & 229      & L2 pec  &  0        &    59.6888$\pm$0.3365  &  592.3$\pm$0.5      &168 &1963$\pm$134\\
WISE J041358.14$-$475039.3     &  8 &   \nodata    & \nodata  & T9      &  8        &    50.7$\pm$3.3        &  329.5$\pm$3.4      &  0 & 540$\pm$88\\
2MASS J04134574+3709087        & 133&   [L1]       & 220      & \nodata & \nodata   &    51.6559$\pm$0.3322  &  684.5$\pm$0.9      &168 &1965$\pm$88\\
2MASSI J0415195$-$093506       & 32 &   T8         & 197      & T8      & 61        &   175.2$\pm$1.7        & 2278.2$\pm$1.2      & 67 & 677$\pm$56\\
WISEA J041743.13+241506.3      & 238&   \nodata    & \nodata  & T6      & 236       &   [84.0]               &  470.5$\pm$16.0     &  0 & 965$\pm$79\\
2MASS J04210718$-$6306022      & 120&   L5$\beta$  & 110      & L5$\gamma$& 275     &    50.0$\pm$3.3        &  265.0$\pm$2.9      &  0 &1388$\pm$197& yng\\
SDSSp J042348.57$-$041403.5A   & 122&   \nodata    & \nodata  & L6.5:   & 67        &    67.8584$\pm$1.5052  &  354.2$\pm$2.3      &168 &1465$\pm$134\\
SDSSp J042348.57$-$041403.5B   & 208&   \nodata    & \nodata  & T2      & 67        &    67.8584$\pm$1.5052  &  354.2$\pm$2.3      &168 &1218$\pm$79\\
CWISE 042455.69+000221.5       & 232&   \nodata    & \nodata  & T9:     & 0         &   [53.2]               &  208.7$\pm$35.0     &  0 & 566$\pm$79\\
2MASS J04250679$-$4255085      & 158&   \nodata    & \nodata  & L8      & 158       &   [59.7]               &  156.1$\pm$7.2      &  0 &1335$\pm$134\\
WISE J043052.92+463331.6       &  8 &   \nodata    & \nodata  & T8      &  8        &    96.1$\pm$2.9        &  961.4$\pm$2.6      &  0 & 516$\pm$88\\
2MASSI J0439010$-$235308       & 115&   L6.5       & 115      & L6      & 124       &    80.7917$\pm$0.5139  &  190.7$\pm$1.1      &168 &1290$\pm$82\\
2MASSI J0445538$-$304820       & 115&   L2         & 115      & \nodata & \nodata   &    61.9685$\pm$0.1843  &  449.7$\pm$0.5      &168 &1809$\pm$90\\
WISEPA J044853.29$-$193548.5   &  4 &   \nodata    & \nodata  & T5 pec  &  4        &    57.6$\pm$3.0        & 1179.5$\pm$1.3      &  0 & 950$\pm$88& sd\\
WISE J045746.08$-$020719.2     & 35 &   \nodata    & \nodata  & T2      & 35        &    82.0$\pm$2.9        &  140.4$\pm$3.7      &237 &1259$\pm$88\\
WISEPA J045853.89+643452.9A    & 11 &   \nodata    & \nodata  & T8.5    & 10        &   106.7$\pm$2.8        &  358.0$\pm$1.4      &  0 & 624$\pm$79\\
WISEPA J045853.89+643452.9B    & 56 &   \nodata    & \nodata  & T9.5    & 10        &   106.7$\pm$2.8        &  358.0$\pm$1.4      &  0 & 511$\pm$79\\
WISEPA J050003.05$-$122343.2   &  4 &   \nodata    & \nodata  & T8      &  4        &    84.6$\pm$2.2        &  724.8$\pm$2.5      &237 & 614$\pm$88\\
2MASS J05002100+0330501        & 117&   L4         & 117      & L4.1    & 106       &    76.2093$\pm$0.3565  &  351.8$\pm$0.7      &168 &1793$\pm$72\\
WISEU J050305.68-564834.0      & 233&   \nodata    & \nodata  & [$\ge$Y1]  & 233    &    98.3$\pm$3.9        &  812.1$\pm$13.7     &  0 & 367$\pm$79\\
PSO J076.7092+52.6087 (050650+523631)& 181& \nodata& \nodata  & T4.5    & 181       &    61.3$\pm$3.1        &  208.3$\pm$5.7      &  0 &1135$\pm$88\\
WISE J050854.88+331920.8       & 16 &   L2         & 149      & \nodata & \nodata   &    52.9819$\pm$0.6076  &  654.1$\pm$1.4      &168 &1850$\pm$88\\
2MASS J05103524$-$4208146      & 24 &   \nodata    & \nodata  & T5      &  24       &    53.8$\pm$2.4        &  592.1$\pm$1.5      &200 &1006$\pm$88\\
WISEPA J051317.28+060814.7     &  4 &   \nodata    & \nodata  & T6.5    &  4        &    70.8$\pm$1.5        &  433.0$\pm$1.0      &  1 & 916$\pm$88\\
CWISE J051427.35+200447.7      &   0&   \nodata    & \nodata  & T0.5    &  0        &   [54.1]               &  103.8$\pm$10.0     &  0 &1245$\pm$79\\
WISE J052126.29+102528.4       & 35 &   \nodata    & \nodata  & T7.5    & 35        &   150.2$\pm$3.0        &  492.1$\pm$3.5      &  0 & 727$\pm$88\\
UGPS J052127.27+364048.6       & 46 &   \nodata    & \nodata  & T8.5    & 46        &   122.2$\pm$1.6        & 1614.6$\pm$1.3      &  1 & 616$\pm$88\\
2MASSI J0523382-140302         & 115&   L2.5       & 115      & L5      & 109       &    78.3632$\pm$0.1855  &  193.4$\pm$0.4      &168 &1939$\pm$68\\
WISE J053516.80$-$750024.9     &  2 &   \nodata    & \nodata  &$\ge$Y1: &  2        &    68.7$\pm$2.0        &  122.4$\pm$1.1      &  0 & 410$\pm$88\\
CWISEP J053644.82-305539.3     & 232&   \nodata    & \nodata  & [T9.5]  &   0       &    78.1$\pm$3.8        &   37.4$\pm$13.7     &  0 & 511$\pm$79\\
SDSSp J053951.99-005902.0      & 121&   L5         & 121      & L5      & 122       &    78.5318$\pm$0.5707  &  359.9$\pm$1.1      &168 &1659$\pm$74\\
CWISE J054025.89$-$180240.3    &   0&   \nodata    & \nodata  & T5      &  0        &    59.2$\pm$4.0        &   94.6$\pm$3.8      &237 & 982$\pm$88\\
WISE J054047.00+483232.4       &  8 &   \nodata    & \nodata  & T8.5    &  8        &    69.4$\pm$2.1        &  678.8$\pm$1.3      &  0 & 606$\pm$88\\
WISEPA J054231.26$-$162829.1   &  4 &   \nodata    & \nodata  & T6.5    &  4        &    61.3$\pm$2.6        &  371.0$\pm$3.5      &237 & 895$\pm$88\\
WISE J054601.19$-$095947.5     &  8 &   \nodata    & \nodata  & T5      &  8        &    50.4$\pm$3.6        &   11.7$\pm$3.5      &237 &1105$\pm$88\\
2MASS J05591914$-$1404488      & 51 &   T5         & 197      & T4.5    & 124       &    97.28$\pm$0.59      &  661.5$\pm$0.2      &172 &1301$\pm$75\\
CWISE J060149.45+141955.2      &   0&   \nodata    & \nodata  & T2.5    &  0        &   [54.3]               &  234.6$\pm$10.1     &  0 &1209$\pm$79\\
2MASS J06020638+4043588        & 24 &   \nodata    & \nodata  & T4.5    & 24        &    76.4$\pm$3.1        &  324.0$\pm$2.1      &  0 & 985$\pm$88\\
LSR J0602+3910 (060230+391058) & 123&   L1         & 123      & L1$\beta$& 175      &    85.6140$\pm$0.1663  &  530.0$\pm$0.4      &168 &1857$\pm$133& yng\\
WISEP J060738.65+242953.4      & 119&   L8         & 119      & L9      & 20        &   136.9449$\pm$0.6553  &  572.7$\pm$1.4      &168 &1271$\pm$88\\
Gl 229B (061034$-$215200)      & 36 &   \nodata    & \nodata  & T7pec   & 61        &   173.6955$\pm$0.0457  &  731.8$\pm$0.2      &168\tablenotemark{a}& 927$\pm$77 \\
WISEPA J061407.49+391236.4A    &  4 &   \nodata    & \nodata  & [T6]    &  1        &    53.7$\pm$1.7        &  529.3$\pm$1.2      &  1 & 965$\pm$79\\
WISEPA J061407.49+391236.4B    &  1 &   \nodata    & \nodata  & [T8]    &  1        &    53.7$\pm$1.7        &  529.3$\pm$1.2      &  1 & 686$\pm$79\\
WISE J061437.73+095135.0       &  8 &   \nodata    & \nodata  & T7      &  8        &    64.9$\pm$2.0        &  416.4$\pm$1.1      &  0 & 833$\pm$88\\
WISEA J061557.21+152626.1      & 22 &   \nodata    & \nodata  & T8.5    & 22        &    52.8$\pm$3.1        &  532.9$\pm$3.6      &  0 & 624$\pm$88\\
CWISE J061741.79+194512.8A     &   0&   \nodata    & \nodata  & [L6.5]  &  0        &  [133.0]               &  119.8$\pm$5.5      &  0 &1465$\pm$134\\
CWISE J061741.79+194512.8B     &   0&   \nodata    & \nodata  & [T8:]   &  0        &  [133.0]               &  119.8$\pm$5.5      &  0 & 686$\pm$79\\
CWISE J062050.79$-$300620.8    &   0&   \nodata    & \nodata  & T2.5    &  0        &   [54.6]               &  147.7$\pm$12.3     &  0 &1209$\pm$79\\
WISEPA J062309.94$-$045624.6   &  4 &   \nodata    & \nodata  & T8      &  4        &    86.5$\pm$1.7        &  921.9$\pm$2.4      &237 & 688$\pm$88\\
2MASS J06244595-4521548        & 117&   L5         & 117      & L5      & 124       &    81.6233$\pm$0.4986  &  378.4$\pm$1.5      &168 &1501$\pm$85\\
WISEPA J062720.07$-$111428.8   &  4 &   \nodata    & \nodata  & T6      &  4        &    74.8$\pm$3.6        &  338.1$\pm$1.6      &  1 &1023$\pm$88\\
CWISEP J063428.10+504925.9     & 232&   \nodata    & \nodata  & [Y0]    & 232       &    62.0$\pm$4.2        & 1192.4$\pm$19.2     &  0 & 460$\pm$79\\
2MASS J06411840-4322329        & 112&   L1.5       & 112      & L2.4:   & 106       &    51.2819$\pm$0.1930  &  666.6$\pm$0.5      &168 &1927$\pm$120\\
WISE J064205.58+410155.5       &  8 &   \nodata    & \nodata  & extr.\ red& 8       &    62.6$\pm$3.1        &  383.1$\pm$1.7      &  0 &1185$\pm$88\\
WISE J064336.71$-$022315.4     & 228&   \nodata    & \nodata  & L8      & 228       &    71.9172$\pm$1.3761  &  223.0$\pm$3.4      &168 &1286$\pm$88\\
WISEA J064503.72+524054.1      & 233&   \nodata    & \nodata  & [T8.5]  & 233       &    53.5$\pm$4.2        &  982.1$\pm$16.3     &  0 & 624$\pm$79\\
WISEA J064528.39$-$030247.9    &  6 &   \nodata    & \nodata  & T6      &  6        &    54.1$\pm$3.0        &  322.2$\pm$2.2      &  0 & 817$\pm$88\\
2MASS J06453153$-$6646120      & 133&   sdL8       & 133      & sdL8    & 133       &    53.8$\pm$2.9        & 1582.3$\pm$2.6      &  0 &1369$\pm$88& sd\\
HD 46588B (064627+793504)      & 84 &   \nodata    & \nodata  & L9:     &  84       &    54.9292$\pm$0.1076  &  612.0$\pm$0.3      &168\tablenotemark{a}&1257$\pm$88 \\
WISE J064723.23$-$623235.5     & 12 &   \nodata    & \nodata  & Y1      & 12        &    99.5$\pm$1.7        &  393.9$\pm$0.9      &  0 & 393$\pm$88\\
WISEA J064750.85$-$154616.4    & 85 &   \nodata    & \nodata  & L9.5    & 85        &    62.7$\pm$3.3        &  178.4$\pm$3.0      &  0 &1391$\pm$88\\
PSO J103.0927+41.4601 (065222+412736)& 86& \nodata & \nodata  & T0      & 86        &    57.6$\pm$3.3        &   41.0$\pm$3.2      &  0 &1395$\pm$88\\
2MASSI J0652307+471034         & 115&   L4.5       & 115      & L6.5    & 124       &   110.31$\pm$0.29      &  181.7$\pm$0.1      &172 &1597$\pm$88\\
WISEPA J065609.60+420531.0     &  4 &   T2         & 214      & T3      &  4        &    63.0$\pm$4.1        &  356.7$\pm$5.5      &237 &1235$\pm$88\\
2MASS J07003664+3157266A       & 125&   L3         & 117      & L3:     & 102       &    88.2790$\pm$0.3479  &  559.9$\pm$0.7      &168 &1838$\pm$134\\
2MASS J07003664+3157266B       & 117&   L6.5       & 117      & L6.5:   & 102       &    88.2790$\pm$0.3479  &  559.9$\pm$0.7      &168 &1465$\pm$134\\
2MASS J07003664+3157266[C]     & 180&   L6.5::     & 180      & \nodata & \nodata   &    88.2790$\pm$0.3479  &  559.9$\pm$0.7      &168 &1465$\pm$134\\
WISE J070159.79+632129.2       &  8 &   \nodata    & \nodata  & T3      &  8        &    52.6$\pm$3.0        &  263.0$\pm$1.4      &  0 &1281$\pm$88\\
WISEA J071301.86$-$585445.2    &  6 &   \nodata    & \nodata  & T9      &  6        &    82.1$\pm$3.0        &  372.3$\pm$2.5      &  0 & 521$\pm$88\\
WISE J071322.55$-$291751.9     &  2 &   \nodata    & \nodata  & Y0      &  2        &   109.3$\pm$2.1        &  542.0$\pm$1.3      &  0 & 464$\pm$88\\
WISEA J071552.38-114532.9      & 126&   \nodata    & \nodata  & L4 pec (blue)& 126  &    55.5855$\pm$0.3446  &  803.3$\pm$0.8      &168 &1154$\pm$88\\
WISE 072003.20$-$084651.2B     & 238&   \nodata    & \nodata  & [T5.5]  &239        &   147.1$\pm$1.2        &  125.3$\pm$4.6      &240 &1183$\pm$88\\
UGPS J072227.51$-$054031.2     & 37 &   T9         & 4        & T9      & 10        &   242.8$\pm$2.4        &  970.3$\pm$2.1      & 40 & 569$\pm$45\\
WISE J072312.44+340313.5       &  8 &   \nodata    & \nodata  & T9:     &  8        &    60.8$\pm$2.1        &  348.1$\pm$1.2      &  0 & 631$\pm$88\\
2MASSI J0727182+171001         & 32 &   T8         & 197      & T7      & 61        &   112.5$\pm$0.9        & 1296.2$\pm$0.9      & 67 & 845$\pm$71\\
2MASS J07290002$-$3954043      & 24 &   \nodata    & \nodata  & T8 pec  & 24        &   126.3$\pm$8.3        & 1738.3$\pm$7.6      & 66 & 752$\pm$69& sd\\
WISE J073444.02$-$715744.0     &  2 &   \nodata    & \nodata  & Y0      &  2        &    74.5$\pm$1.7        &  569.0$\pm$0.9      &  0 & 462$\pm$88\\
SDSS J074149.15+235127.5       & 57 &   \nodata    & \nodata  & T5.5    & 124       &    73.2$\pm$3.4        &  343.8$\pm$2.2      &  0 & 909$\pm$88\\
SDSS J074201.41+205520.5       & 57 &   \nodata    & \nodata  & T5      & 124       &    63.5$\pm$3.1        &  400.3$\pm$1.1      &  0 & 958$\pm$102\\
WISEPA J074457.15+562821.8     &  4 &   \nodata    & \nodata  & T8      &  4        &    65.3$\pm$2.0        &  781.7$\pm$1.1      &  0 & 726$\pm$88\\
ULAS J074502.79+233240.3       & 19 &   \nodata    & \nodata  & T8.5    & 19        &   [$\ge$51.5]          &  \nodata            &  - & 624$\pm$79\\
2MASSI J0746425+200032A        & 107&   L0         & 128      & \nodata & \nodata   &    81.9$\pm$0.3        &  378.5$\pm$0.3      &170 &2237$\pm$134\\
2MASSI J0746425+200032B        & 127&   L1.5       & 128      & \nodata & \nodata   &    81.9$\pm$0.3        &  378.5$\pm$0.3      &170 &2029$\pm$134\\
WISEPA J075003.84+272544.8     &  4 &   \nodata    & \nodata  & T8.5    &  4        &    68.4$\pm$3.4        &  783.2$\pm$2.7      &  1 & 583$\pm$88\\
WISEPA J075108.79$-$763449.6   &  4 &   \nodata    & \nodata  & T9      &  4        &    97.9$\pm$6.7        &  216.7$\pm$5.3      &  1 & 492$\pm$88\\
DENIS-P J0751164-253043        & 129&   L1.5       & 129      & L1.1    & 106       &    56.5689$\pm$0.1555  &  891.0$\pm$0.3      &168 &2083$\pm$64\\
WISE J075430.95+790957.8       &  8 &   \nodata    & \nodata  & extr.\ red& 8       &    51.1$\pm$1.2        &  437.3$\pm$3.0      &198 &1248$\pm$88\\
2MASSI J0755480+221218         & 32 &   T6         & 197      & T5      & 124       &    67.4$\pm$3.2        &  257.1$\pm$1.4      &  0 &1001$\pm$88\\
HIP 38939B (075804$-$253735)   & 88 &   \nodata    & \nodata  & T4.5    &  88       &    54.1012$\pm$0.0386  &  437.8$\pm$0.1      &168\tablenotemark{a}&1095$\pm$88 \\
SDSS J075840.33+324723.4       & 57 &   T3         & 214      & T2.5    & 124       &   101.3$\pm$3.3        &  400.9$\pm$1.5      &  0 &1169$\pm$88\\
WISEPC J075946.98$-$490454.0   &  4 &   \nodata    & \nodata  & T8      &  4        &    90.7$\pm$2.1        &  447.1$\pm$1.1      &  0 & 666$\pm$88\\
CWISE J080556.14+515330.4      &   0&   \nodata    & \nodata  & [T7.5]  &  0        &   [64.2]               &  578.0$\pm$28.3     &  0 & 751$\pm$79\\
WISEA J080622.22-082046.5      & 233&   \nodata    & \nodata  & [T8]    & 233       &    82.2$\pm$9.0        & 1331.1$\pm$36.3     &  0 & 819$\pm$79\\
WISE J080700.23+413026.8       & 20 &   \nodata    & \nodata  & L8 pec  & 20        &    50.7$\pm$3.3        &  346.6$\pm$1.8      &  0 &1383$\pm$88\\
WD 0806$-$661B (080714$-$661848)& 65&   \nodata    & \nodata  & [Y1]    &  1        &    51.9342$\pm$0.0195  &  442.8$\pm$0.1      &168\tablenotemark{a}& 377$\pm$88\\
WISE J081117.81$-$805141.3     &  8 &   \nodata    & \nodata  & T9.5:   &  8        &    99.1$\pm$7.7        &  293.4$\pm$6.9      &21,1& 479$\pm$88\\
DENIS J081730.0$-$615520       & 38 &   \nodata    & \nodata  & T6      & 38        &   191.5301$\pm$0.6037  & 1110.7$\pm$1.7      &168 &1004$\pm$91\\
WISEPA J081958.05$-$033529.0   &  4 &   T4         & 214      & T4      &  4        &    71.4$\pm$2.2        &  250.5$\pm$1.0      &200 &1225$\pm$88\\
WISE J082000.48$-$662211.9     & 184&   \nodata    & \nodata  & L9.5    & 184       &    56.1$\pm$3.4        &  355.9$\pm$2.9      &  0 &1206$\pm$88\\
WISE J082507.35+280548.5       &  9 &   \nodata    & \nodata  & Y0.5    &  9        &   152.6$\pm$2.0        &  245.1$\pm$1.3      &  0 & 376$\pm$88\\
2MASSI J0825196+211552         & 105&   L7.5       & 105      & L7      & 124       &    93.19$\pm$0.59      &  581.1$\pm$0.2      &172 &1341$\pm$73\\
WISEA J082640.45$-$164031.8    & 15 &   \nodata    & \nodata  & L9      & 15        &    67.8$\pm$3.5        &  985.8$\pm$3.8      &  0 &1263$\pm$88\\
SSSPM J0829-1309 (082834-130919)& 130&  L2         & 130      & \nodata & \nodata   &    85.5438$\pm$0.1720  &  582.2$\pm$0.3      &168 &1983$\pm$88\\
SDSSp J083008.12+482847.4      & 122&   L8         & 103      & L9.5$\pm$1& 124     &    76.42$\pm$3.43      & 1267.0$\pm$6.5      & 68 &1258$\pm$97\\
WISEA J083011.95+283716.0      & 234&   \nodata    & \nodata  & [$\ge$Y1]  & 234    &    90.6$\pm$13.7       & 2054.1$\pm$57.1     &  0 & 367$\pm$79& [121.4]\\
WISE J083337.83+005214.2       & 13 &   \nodata    & \nodata  & (sd)T9  & 13        &    79.7$\pm$3.1        & 1777.3$\pm$2.9      &  0 & 472$\pm$88& sd\\
2MASSI J0835425$-$081923       & 115&   L5         & 115      & L5      & 124       &   138.6098$\pm$0.2781  &  615.3$\pm$0.6      &168 &1754$\pm$112\\
CWISE J084506.51$-$330532.7    &   0&   \nodata    & \nodata  & T7      & 0         &   [57.3]               & 1061.8$\pm$35.1     &  0 & 819$\pm$79\\
2MASSI J0847287-153237         & 115&   L2         & 115      & \nodata & \nodata   &    56.9235$\pm$0.3167  &  239.8$\pm$0.8      &168 &1794$\pm$81\\
WISE J085510.83$-$071442.5     &14,16&  \nodata    & \nodata  & [Y4]    &  1        &   439.0$\pm$2.4        & 8151.6$\pm$1.8      &  0 & 250$\pm$50\\
WISEPA J085716.25+560407.6     &  4 &   \nodata    & \nodata  & T8      &  4        &    85.3$\pm$2.1        &  754.9$\pm$1.3      &  0 & 671$\pm$88\\
SDSSp J085758.45+570851.4      & 122&   L8         & 103      & L8      & 175       &    71.2343$\pm$1.0255  &  565.5$\pm$2.3      &168 &1455$\pm$88\\
ULAS J085910.69+101017.1       & 64 &   \nodata    & \nodata  & T7      & 64        &    50.3$\pm$1.7        &  712.7$\pm$1.6      &  1 & 709$\pm$88\\
2MASSI J0859254$-$194926       & 115&   L7:        & 120      & L8      & 20        &    71.22$\pm$3.54      &  337.5$\pm$1.0      &199 &1374$\pm$100\\
CWISEP J085908.26+152527.1     & 232&   \nodata    & \nodata  & [T8]    & 232       &   [53.2]               &  271.9$\pm$61.1     &  0 & 686$\pm$79\\
CWISEP J085938.95+534908.7     & 232&   \nodata    & \nodata  & [Y0]    & 232       &   [53.8]               &  392.4$\pm$52.3     &  0 & 460$\pm$79\\
ULAS J090116.23$-$030635.0     & 39 &   \nodata    & \nodata  & T7.5    & 39        &    62.6$\pm$2.6        &  264.0$\pm$3.6      & 70 & 638$\pm$88\\ 
2MASSI J0908380+503208         & 115&   L5         & 115      & L6      & 124       &    95.8202$\pm$0.6983  &  628.6$\pm$2.2      &168 &1360$\pm$88\\
SDSS J090900.73+652527.2       & 53 &   \nodata    & \nodata  & T1.5    & 124       &    63.9$\pm$3.9        &  253.0$\pm$1.8      &  0 &1146$\pm$88\\
CWISE J091105.02+214645.1      &   0&   \nodata    & \nodata  & T9      &   0       &   [72.8]               &  667.0$\pm$2.5      &  0 & 566$\pm$79\\
2MASS J09153413+0422045A       & 117&   L6:        & 209      & \nodata & \nodata   &    54.8460$\pm$1.0970  &  112.9$\pm$2.8      &168 &1512$\pm$134\\
2MASS J09153413+0422045B       & 117&   L7::       & 209      & \nodata & \nodata   &    54.8460$\pm$1.0970  &  112.9$\pm$2.8      &168 &1420$\pm$134\\
CWISE J091735.38$-$634451.2    &   0&   \nodata    & \nodata  & L7      &  0        &   [62.2]               &  110.0$\pm$8.8      &  0 &1420$\pm$134\\
WISE J092055.40+453856.3       & 89 &   \nodata    & \nodata  & L9      &  8        &    79.4$\pm$3.9        &  856.6$\pm$4.8      &237 &1288$\pm$88\\
%WISE J092055.40+453856.3B      &  8 &   \nodata    & \nodata  & [T2]    &  8        &    79.4$\pm$3.9        &  856.6$\pm$4.8      &237 \\
SIPS J0921$-$2104 (092114$-$210444) &117,131& L2   & 117      & L4: (blue) &132,133 &    79.3128$\pm$0.2253  &  944.2$\pm$0.5      &168 &1930$\pm$88\\
CWISE J092503.20$-$472013.8    &   0&   \nodata    & \nodata  & [Y0]    &  0        &   [93.3]               &  808.0$\pm$57.2     &  0 & 460$\pm$79\\
2MASSI J0937347+293142         & 32 &   T7         & 197      & T6pec   & 61        &   162.84$\pm$3.88      & 1622.0$\pm$7.1      & 68 & 881$\pm$74& sd\\
CWISEP J093852.89+063440.6     & 232&   \nodata    & \nodata  & [Y0]    & 232       &    67.9$\pm$13.8       &  792.9$\pm$50.6     &  0 & 460$\pm$79& [53.2]\\
2MASS J09393548$-$2448279A     & 29 &   \nodata    & \nodata  & [T8]    & 61        &   187.3$\pm$4.6        & 1191.7$\pm$3.4      & 71 & 686$\pm$79& sd\\
2MASS J09393548$-$2448279[B]   & 29 &   \nodata    & \nodata  & [T8]    & 61        &   187.3$\pm$4.6        & 1191.7$\pm$3.4      & 71 & 686$\pm$79\\  
CWISEP J094005.50+523359.2     & 232&   \nodata    & \nodata  & [$\ge$Y1] & 232     &    66.4$\pm$12.2       &  491.2$\pm$51.9     &  0 & 367$\pm$79& [75.0]\\
WISE J094305.98+360723.5       & 18 &   \nodata    & \nodata  & T9.5    & 18        &    97.1$\pm$2.9        &  836.3$\pm$1.8      &  0 & 468$\pm$88\\
LHS 6176B (095047+011734)     &40,41&   \nodata    & \nodata  & T8      &19,8       &    57.9$\pm$2.3        &  434.1$\pm$1.3      &  1 & 664$\pm$88& sd\\
PSO J149.0341$-$14.7857 (095608$-$144708)& 181& \nodata & \nodata & L9  & 181       &    65.4$\pm$3.4        &  167.4$\pm$6.4      &237 &1169$\pm$88\\
LHS 5166B (100439$-$333518)    & 135&   L4         & 135      & \nodata & \nodata   &    53.4639$\pm$0.0860  &  488.8$\pm$0.2      &168\tablenotemark{a}&1753$\pm$88 \\
2MASS J10073369$-$4555147      & 24 &   \nodata    & \nodata  & T5.5    & 24        &    72.64$\pm$2.80      &  736.9$\pm$1.2      &200 &1017$\pm$94\\
CWISEP J100854.84+203136.6     & 232&   \nodata    & \nodata  & [T9.5]  &  0        &    37.1$\pm$15.1       &  215.3$\pm$51.5     &  0 & 511$\pm$79& [53.9]\\
2MASSI J1010148$-$040649       & 115&   L6         & 115      & L5      & 124       &    57.7$\pm$3.6        &  320.0$\pm$3.6      &  0 &1416$\pm$123\\
ULAS J101243.54+102101.7       & 26 &   \nodata    & \nodata  & T5.5    & 19        &    59.7$\pm$1.8        &  680.2$\pm$2.7      &237 & 799$\pm$88\\
DENIS J1013$-$7842             & 225&   L3         & 225      & \nodata & \nodata   &    71.1390$\pm$0.2987  &  264.1$\pm$0.9      &168 &1799$\pm$88\\
WISEPC J101808.05$-$244557.7   &  4 &   \nodata    & \nodata  & T8      &  4        &    83.0$\pm$2.8        &  822.5$\pm$1.5      &  0 & 627$\pm$88\\
2MASS J10224821+5825453        & 112&   L1$\beta$  & 110      & L1$\beta$& 175      &    54.3331$\pm$0.3143  & 1095.7$\pm$0.5      &168 &1823$\pm$136& yng\\
WISE J102557.72+030755.7       &  8 &   \nodata    & \nodata  & T8.5    &  8        &    83.6$\pm$2.3        & 1211.5$\pm$1.4      &  0 & 594$\pm$88\\
2MASSI J1029216+162652         & 105&   L2.5       & 105      & L2.8    & 106       &    52.3361$\pm$0.7414  &  508.9$\pm$1.3      &168 &1834$\pm$88\\
ULAS J102940.52+093514.6       & 19 &   \nodata    & \nodata  & T8      & 20        &    68.6$\pm$1.7        &  442.9$\pm$2.7      &237 & 709$\pm$88\\
CWISEP J103453.14+161228.0     & 232&   \nodata    & \nodata  & [T7.5]  & 232       &   [52.1]               &  242.3$\pm$52.2     &  0 & 751$\pm$79\\
2MASSW J1036530$-$344138       & 135&   L6         & 135      & L6.5    & 124       &    68.0213$\pm$1.7241  &  456.9$\pm$4.3      &168 &1368$\pm$131\\
WISEPC J104245.23$-$384238.3   &  4 &   \nodata    & \nodata  & T8.5    &  4        &    65.4$\pm$3.4        &   93.7$\pm$6.2      &21,1& 570$\pm$88\\
2MASS J10430758+2225236        & 120&   L8         & 120      & L9      & 62        &    52.4$\pm$2.9        &  132.2$\pm$4.6      &237 &1377$\pm$88\\
SDSS J104335.08+121314.1       & 53 &   \nodata    & \nodata  & L9      & 133       &    59.9$\pm$3.1        &  254.3$\pm$4.7      &237 &1252$\pm$88\\
% According to Kirkpatrick et al. (2016), 1043+1213 could be cpm with LP 490-57 (table 13). -- the LP object is way too distant (plx = 22 mas) to be associated, so this is a chance alignment.                                           
SDSS J104523.98-014957.7       & 136&   L1         & 136      & L1      & 112       &    58.6576$\pm$0.2384  &  507.8$\pm$0.5      &168 &2091$\pm$88\\
2MASSI J1047538+212423         & 43 &   T7         & 197      & T6.5    & 61        &    94.73$\pm$3.81      & 1728.4$\pm$7.7      & 68 & 880$\pm$76\\
CWISEP J104756.81+545741.6     & 232&   \nodata    & \nodata  & [Y0]    & 232       &    75.2$\pm$12.8       &  452.7$\pm$54.6     &  0 & 460$\pm$79\\
SDSS J104842.84+011158.5       & 136&   L1         & 136      & L4      & 137       &    66.4589$\pm$0.2143  &  497.2$\pm$0.5      &168 &2078$\pm$88\\
WISE J104915.57$-$531906.1A    & 90 &   L8:        & 211      & L7.5    & 210       &   501.557$\pm$0.082    & 2790.4$\pm$0.2      &179 &1334$\pm$58\\
WISE J104915.57$-$531906.1B    & 90 &   T1.5::     & 211      & T0.5:   & 210       &   501.557$\pm$0.082    & 2790.4$\pm$0.2      &179 &1261$\pm$55\\
2MASS J10511900+5613086        & 117&   L2         & 117      & L0.8    & 106       &    63.9956$\pm$0.1886  &  389.0$\pm$0.4      &168 &2006$\pm$88\\
WISE J105130.01$-$213859.7     &  8 &   \nodata    & \nodata  & T8.5    & 22        &    64.0$\pm$2.3        &  202.2$\pm$1.4      &  0 & 575$\pm$88\\
WISE J105257.95$-$194250.2     & 20 &   \nodata    & \nodata  & T7.5    & 20        &    67.8$\pm$2.2        &  447.5$\pm$3.0      &  0 & 785$\pm$88\\
CWISE J105512.11+544328.3      &   0&   \nodata    & \nodata  & [sdT8]  &  0        &   145.0$\pm$14.7       & 1534.9$\pm$2.9      &  0 & 686$\pm$79\\
WISEA J105553.62$-$165216.5    &  6 &   \nodata    & \nodata  & T9.5    & 22        &    71.7$\pm$2.3        & 1084.1$\pm$1.4      &  0 & 511$\pm$79\\
DENIS-P J1058.7-1548           & 138&   L3         & 139      & L3      & 124       &    54.6468$\pm$0.5213  &  259.9$\pm$1.1      &168 &1809$\pm$68\\
CWISE J110201.76+350334.7      &   0&   \nodata    & \nodata  & [T9]    & 233       &   [59.3]               &  170.4$\pm$57.1     &  0 & 566$\pm$79\\
2MASSI J1104012+195921         & 140&   L4.5       & 140      & L5.5    & 124       &    55.9160$\pm$0.4448  &  133.8$\pm$1.2      &168 &1722$\pm$88\\
2MASSW J1108307+683017         & 142&   L1$\gamma$ & 175      & L1$\gamma$& 175     &    61.3537$\pm$0.1985  &  309.4$\pm$0.5      &168 &1951$\pm$197& yng\\
SDSSp J111010.01+011613.1      & 122&   \nodata    & \nodata  & T5.5    & 61        &    52.1$\pm$1.2        &  355.0$\pm$0.7      & 67 & 926$\pm$18& yng\\
WISE J111239.24$-$385700.7     &  6 &   \nodata    & \nodata  & T9      &  6        &   102.6$\pm$3.7        &  951.4$\pm$2.2      &  0 & 461$\pm$88\\
2MASS J11145133$-$2618235      & 29 &   T8         & 214      & T7.5    & 61        &   179.2$\pm$1.4        & 3043.2$\pm$1.1      & 67 & 669$\pm$55\\
WISE J111838.70+312537.9       &2,44&   \nodata    & \nodata  & T8.5    & 44        &   114.4867$\pm$0.4316  &  696.2$\pm$1.1      &168\tablenotemark{a}& 559$\pm$88\\
CWISE J112106.36$-$623221.5    &   0&   \nodata    & \nodata  & [Y0]    &  0        &   [96.8]               &  669.0$\pm$69.8     &  0 & 460$\pm$79\\
LHS 2397aB (112149$-$131308)   & 93 &   \nodata    &  \nodata & [L7.5]  & 180       &    69.4903$\pm$0.1760  &  474.5$\pm$0.4      &168\tablenotemark{a}&1282$\pm$88\\
2MASS J11220826$-$3512363      & 29 &   \nodata    & \nodata  & T2      & 124       &    74.8605$\pm$1.5536  &  296.1$\pm$3.6      &168 &1269$\pm$88\\
WISEPC J112254.73+255021.5     &  4 &   \nodata    & \nodata  & T6      &  4        &    66.3$\pm$2.3        & 1028.6$\pm$1.2      &  1 & 855$\pm$88\\
WISE J112438.12$-$042149.7     &  8 &   \nodata    & \nodata  & T7      &  8        &    59.4$\pm$2.9        &  572.9$\pm$1.8      &  0 & 819$\pm$79\\
2MASS J11263991-5003550        & 143&   L4.5       & 132      & L6.5$\pm$2 pec& 132,133& 61.6319$\pm$0.3273  & 1651.9$\pm$0.6      &168 &1718$\pm$88\\
SIMP J11322058$-$3809562       & 94 &   \nodata    & \nodata  & L8: pec & 94        &    59.0$\pm$3.5        &  236.1$\pm$3.4      &  0 &1284$\pm$88\\
CWISE J113833.47+721207.8      &   0&   \nodata    & \nodata  & [T7.5]  &   0       &    40.7$\pm$7.1        &  517.7$\pm$1.8      &  0 & 751$\pm$79& [54.6]\\
CWISE J114120.42$-$211024.5    &   0&   \nodata    & \nodata  & T9:     &   0       &   [57.9]               & 1007.5$\pm$21.9     &  0 & 566$\pm$79\\
WISEA J114156.67$-$332635.5    & 21 &   \nodata    & \nodata  & Y0      &  6        &   104.0$\pm$2.9        &  914.1$\pm$2.6      &  0 & 460$\pm$79\\
WISEP J115013.88+630240.7      &  4 &   \nodata    & \nodata  & T8      &  4        &   121.4$\pm$2.7        &  676.6$\pm$1.4      &  0 & 686$\pm$79\\
ULAS J115239.94+113407.6       & 19 &   \nodata    & \nodata  & T8.5    & 19        &    56.7$\pm$2.7        &  489.5$\pm$2.3      &  0 & 643$\pm$88\\
2MASSW J1155395-372735         & 135&   L2         & 135      & L2.3    & 106       &    84.5693$\pm$0.1867  &  792.1$\pm$0.3      &168 &1793$\pm$80\\
SDSSp J120358.19+001550.3      & 121&   L3         & 121      & L5      & 106       &    67.2362$\pm$0.5553  & 1250.0$\pm$1.4      &168 &1712$\pm$88\\
CWISE J120502.74$-$180215.5    &   0&   \nodata    & \nodata  & T8      &   0       &   [52.3]               &  164.3$\pm$3.6      &  0 & 686$\pm$79\\
WISE J120604.38+840110.6       &  9 &   \nodata    & \nodata  & Y0      &  9        &    84.7$\pm$2.1        &  634.6$\pm$1.3      &  0 & 454$\pm$88\\
2MASSI J1213033-043243         & 115&   L5         & 115      & L4.2    & 106       &    59.4765$\pm$1.0156  &  369.7$\pm$2.6      &168 &1617$\pm$88\\
SDSS J121440.95+631643.4       & 53 &   \nodata    & \nodata  & T4      & 124       &    55.8$\pm$4.6        &  132.9$\pm$2.3      &  0 &1085$\pm$88\\
2MASSI J1217110$-$031113       & 43 &   T7         & 197      & T7.5    & 61        &    91.7$\pm$2.2        & 1057.1$\pm$1.7      &76,1& 885$\pm$75\\
WISEPC J121756.91+162640.2A    &  4 &   \nodata    & \nodata  & T9      & 212       &   107.4$\pm$3.5        & 1460.1$\pm$2.2      &  0 & 566$\pm$79\\
WISEPC J121756.91+162640.2B    &  4 &   \nodata    & \nodata  & Y0      & 212       &   107.4$\pm$3.5        & 1460.1$\pm$2.2      &  0 & 460$\pm$79\\
SDSS J121951.45+312849.4       & 53 &   \nodata    & \nodata  & L9.5    & 124       &    52.0$\pm$3.8        &  254.1$\pm$4.1      &237 &1332$\pm$88\\
2MASS J12212770+0257198        & 117&   L0         & 117      & L0.5    & 114       &    53.9501$\pm$0.2528  &  151.7$\pm$0.6      &168 &2149$\pm$88\\
WISE J122152.28$-$313600.8     &  8 &   \nodata    & \nodata  & T6.5    &  8        &    76.8$\pm$2.2        &  715.2$\pm$1.5      &  0 & 898$\pm$88\\
2MASS J12255432$-$2739466A     & 43 &   \nodata    & \nodata  & T5.5    & 67        &    76.0$\pm$2.5        &  736.8$\pm$2.9      &76,1&1044$\pm$79\\
2MASS J12255432$-$2739466B     & 67 &   \nodata    & \nodata  & T8      & 67        &    76.0$\pm$2.5        &  736.8$\pm$2.9      &76,1& 686$\pm$79\\
2MASS J12314753+0847331        &  3 &   T6         & 214      & T5.5    & 61        &    70.2$\pm$3.6        & 1573.1$\pm$4.3      &237 &1047$\pm$88\\
2MASS J12373919+6526148        & 43 &   T7         & 197      & T6.5    & 61        &    96.07$\pm$4.78      & 1131.4$\pm$8.9      & 68 & 851$\pm$74\\
CWISEP J124138.41-820051.9     & 232&   \nodata    & \nodata  & [T8.5]  & 232       &    69.1$\pm$3.8        &  280.8$\pm$11.5     &  0 & 624$\pm$79\\
WISE J124309.61+844547.8       & 20 &   \nodata    & \nodata  & T9      & 20        &    54.5$\pm$3.1        &  746.7$\pm$2.6      &  0 & 601$\pm$88\\
WISE J124629.65$-$313934.2     & 95 &   \nodata    & \nodata  & T1      &  8        &    86.3432$\pm$1.6050  &  560.0$\pm$3.8      &168 &1234$\pm$88\\
WISE J125015.56+262846.9       &  8 &   \nodata    & \nodata  & T6.5    &  8        &    57.5$\pm$3.7        &  738.4$\pm$4.2      &237 & 889$\pm$88\\
DENIS-P J1253108-570924        & 129&   L0.5       & 129      & \nodata & \nodata   &    60.0190$\pm$0.2612  & 1622.4$\pm$0.4      &168 &1963$\pm$88\\
SDSSp J125453.90$-$012247.4    & 96 &   T2         & 197      & T2      & 124       &    78.34$\pm$1.07      &  489.4$\pm$0.2      &172 &1219$\pm$94\\
%VHS J125601.92$-$125723.9B     & 97 &   \nodata    & \nodata  & L7: VL-G & 97       &    78.8$\pm$6.4        &  348.5$\pm$16.1     & 97& \tablenotemark{a} & yng NEW PLX PLACES OUTSIDE 20PC\\                                                                                                       
WISE J125715.90+400854.2       &  8 &   \nodata    & \nodata  & T7      &  8        &    57.0$\pm$1.8        &  339.4$\pm$2.2      &237 & 857$\pm$88\\
WISEA J125721.01+715349.3      & 233&   \nodata    & \nodata  & [$\ge$Y1]  & 233    &   [60.2]               &  932.1$\pm$19.1     &  0 & 367$\pm$79\\
VHS J125804.89$-$441232.4      & 23 &   \nodata    & \nodata  & T6      & 23        &    67.0$\pm$2.9        &  203.6$\pm$2.6      &  0 & 965$\pm$79\\
Gl 494C (130041+122114)        & 45 &   \nodata    & \nodata  & T8      & 10        &    86.8570$\pm$0.1515  &  633.2$\pm$0.5      &168\tablenotemark{a}& 721$\pm$94 \\
2MASSW J1300425+191235         & 142&   L1         & 142      & L3 (blue)& 132,133  &    71.6755$\pm$0.2012  & 1488.5$\pm$0.4      &168 &2044$\pm$88\\
WISE J130141.62$-$030212.9     &  8 &   \nodata    & \nodata  & T8.5    &  8        &    54.5$\pm$4.5        &  377.0$\pm$3.8      &  0 & 679$\pm$88\\
ULAS J130217.21+130851.2       & 31 &   \nodata    & \nodata  & T8      & 10        &    65.0$\pm$5.0        &  445.0$\pm$9.2      & 77 & 640$\pm$88\\
Kelu-1A (130540-254105)        & 144&   L3         & 146      & L1.5-L3 & 145       &    53.8492$\pm$0.7107  &  314.1$\pm$1.4       &168 &1931$\pm$134\\
Kelu-1B (130540-254105)        & 145&   L3         & 146      & L3-L4.5 & 145       &    53.8492$\pm$0.7107  &  314.1$\pm$1.4       &168 &1750$\pm$134\\
Gl 499C (130541+204639)        & 115&   L5         & 147      & L6.5    & 106       &    50.9035$\pm$0.0435  &  109.8$\pm$0.1       &168\tablenotemark{a}&1603$\pm$ \\
WISEPC J131106.24+012252.4     &  4 &   \nodata    & \nodata  & T9:     &  4        &    68.8$\pm$2.7        &  860.0$\pm$1.3       &  1 & 554$\pm$88\\
ULAS J131508.42+082627.4       & 64 &   \nodata    & \nodata  & T7.5    & 64        &    50.5$\pm$5.7        &  118.9$\pm$3.3       &  1 & 590$\pm$88\\
2MASSI J1315309$-$264951A      & 98 &   L5.5       & 103      & L5      & 213       &    53.8729$\pm$1.1265  &  746.5$\pm$2.4       &168 &1613$\pm$134\\
2MASSI J1315309$-$264951B      & 213&   \nodata    & \nodata  & T7      & 213       &    53.8729$\pm$1.1265  &  746.5$\pm$2.4       &168 & 819$\pm$79\\
CWISE J131548.23$-$493645.4    &   0&   \nodata    & \nodata  & T3      &   0       &   [59.0]               &  181.2$\pm$9.9       &  0 &1199$\pm$79\\
WISE J131833.98$-$175826.5     &  8 &   \nodata    & \nodata  & T8      & 22        &    63.5$\pm$2.2        &  526.0$\pm$1.4       &  0 & 719$\pm$88\\
WISEPC J132004.16+603426.2     &  4 &   \nodata    & \nodata  & T6.5    &  4        &    60.6$\pm$2.5        &  561.3$\pm$1.4       &  1 & 901$\pm$88\\
WISEPA J132233.66$-$234017.1   &  4 &   \nodata    & \nodata  & T8      &  4        &    77.5$\pm$4.2        &  524.1$\pm$1.9       &  1 & 808$\pm$88\\
2MASS J13243559+6358284        & 24,188 & \nodata  & \nodata  & T2: pec & 24        &    99.7$\pm$5.6        &  371.5$\pm$3.0       &  0 &1051$\pm$197& yng\\
2MASSW J1326201$-$272937       & 135&   L5         & 135      & L6.6:   & 106       &    54.7$\pm$5.9        &  365.7$\pm$7.4       &237 &1349$\pm$88\\
WISEA J133300.03$-$160754.4    &  1 &   \nodata    & \nodata  & T9      &  0        &    52.8$\pm$3.5        &  354.5$\pm$2.5       &  0 & 689$\pm$88\\
ULAS J133553.45+113005.2       & 42 &   \nodata    & \nodata  & T8.5    & 10        &    99.9$\pm$1.6        &  278.2$\pm$1.2       & 67 & 573$\pm$88\\
SDSSp J134646.45$-$003150.4    & 47 &   T7         & 197      & T6.5    & 61        &    69.2$\pm$2.3        &  516.0$\pm$3.3       &76,1&1011$\pm$86\\
LHS 2803B (134802$-$134407)    & 230&   \nodata    & \nodata  & T5.5    & 230       &    54.9973$\pm$0.0838  &  857.9$\pm$0.2       &168\tablenotemark{a}& 939$\pm$88 \\
%CWISEP J135937.65$-$435226.9   & 232&   \nodata    & \nodata  & \nodata & \nodata   &   [51.3]               &  435.7$\pm$55.2      &  0&& yes \\
WISE J140035.40$-$385013.5     &  8 &   \nodata    & \nodata  & T4      &  8        &    61.7$\pm$3.6        &  231.5$\pm$2.1       &  0 &1031$\pm$88\\
WISEPC J140518.40+553421.4     & 10 &   \nodata    & \nodata  &Y0.5(pec ?)& 9,73    &   158.2$\pm$2.6        & 2345.8$\pm$1.6       &  0 & 411$\pm$88\\
WISE J140533.32+835030.5       & 119&   L8         & 119      & L9      & 119       &   103.1218$\pm$0.7054  &  840.9$\pm$1.7       &168 &1314$\pm$88\\
CWISE J141127.70$-$481153.4    &   0&   \nodata    & \nodata  & [T6.5]  &  0        &    58.2$\pm$4.7        &  489.0$\pm$14.8      &  0 & 890$\pm$79\\
ULAS J141623.94+134836.3       & 49 &   \nodata    & \nodata  &[(sd)T7.5] & 62      &   107.5599$\pm$0.2958  &  154.9$\pm$0.8       &168\tablenotemark{a}& 656$\pm$54& sd \\                                                                                                                                    
%ULAS J141623.94+134836.3[B]    & 49 &   \nodata    & \nodata  &[(sd)T7.5] & 62      &   107.5599$\pm$0.2958  &  154.9$\pm$0.8       &168 \tablenotemark{a} \\ possibly reinstate after CMD
SDSS J141624.08+134826.7       & 100,134& sdL7     & 133      & sdL7    & 133       &   107.5599$\pm$0.2958  &  154.9$\pm$0.8       &168 &1586$\pm$88&sd \\
Gl 547B (142320+011638)        & 50 &   \nodata    & \nodata  & sdT8,T8 &50,8       &    57.3445$\pm$0.0362  &  528.0$\pm$0.1       &168\tablenotemark{a}& 613$\pm$88 & sd\\                                                                                                                                     
DENIS-P J142527.97-365023.4    & 137&   L3         & 150      & L4$\gamma$& 175     &    84.5181$\pm$0.3435  &  548.5$\pm$0.8       &168 &1535$\pm$53& yng\\
VHS J143311.46$-$083736.3      & 23 &   \nodata    & \nodata  & T8      & 23        &    56.5$\pm$2.8        &  366.4$\pm$1.9       &  0 & 578$\pm$88\\
WISEPA J143602.19$-$181421.8   &  4 &   \nodata    & \nodata  & T8pec   &  4        &    50.9$\pm$2.0        &  116.5$\pm$1.3       &  0 & 686$\pm$79\\
2MASSW J1439284+192915         & 139&   L1         & 139      & L1      & 114       &    69.77$\pm$0.44      & 1295.0$\pm$0.2       &172 &2121$\pm$61\\
G 239-25B (J144221+660320)     & 116&   \nodata    & \nodata  & L0      & 151       &    91.4776$\pm$0.0261  &  301.6$\pm$0.1       &168\tablenotemark{a}&2338$\pm$88 \\
CWISEP J144606.62$-$231717.8   & 232,231& \nodata  & \nodata  & [$\ge$Y1] & 232     &    95.6$\pm$13.9       & 1211.3$\pm$54.5      &  0 & 367$\pm$79& [86.4]\\
WISE J144806.48$-$253420.3     & 20 &   \nodata    & \nodata  & T8      & 20        &    54.8$\pm$2.1        &  757.1$\pm$1.4       &  0 & 626$\pm$88\\
2MASSW J1448256+103159         & 109&   L5         & 117      & L7      & 124       &    71.2548$\pm$0.7233  &  251.3$\pm$1.5       &168 &1623$\pm$91\\
Gl 564B (145016+235441)        & 152&   \nodata    & \nodata  & L4      & 153       &    54.9068$\pm$0.0684  &  148.0$\pm$0.2       &168\tablenotemark{a}&1722$\pm$134\\
Gl 564C (145016+235441)        & 152&   \nodata    & \nodata  & L4      & 153       &    54.9068$\pm$0.0684  &  148.0$\pm$0.2       &168\tablenotemark{a}&1722$\pm$134\\
DENIS-P J1454078-660447        & 129&   L3.5       & 129      & \nodata & \nodata   &    93.2242$\pm$0.3013  &  597.7$\pm$0.7       &168 &1793$\pm$88\\
WISEPC J145715.03+581510.2     &  4 &   T8         & 4        & T7      &  4        &    55.0$\pm$2.3        &  502.0$\pm$1.1       &  1 & 923$\pm$88\\
Gl 570D (145715$-$212107)      & 51 &   T7         & 197      & T7.5    & 61        &   170.0112$\pm$0.0851  & 2008.7$\pm$0.2       &168\tablenotemark{a}& 759$\pm$63 \\
WISE J150115.92$-$400418.4     & 17 &   \nodata    & \nodata  & T6      &  6        &    72.8$\pm$2.3        &  501.9$\pm$1.8       &  0 & 864$\pm$88\\
2MASS J15031961+2525196        & 52 &   T6         & 197      & T5      & 61        &   154.9208$\pm$1.1025  &  566.1$\pm$3.0       &168 &1016$\pm$85\\
Gl 576B (150457+053759)        & 54 &   \nodata    & \nodata  & T6pec   & 54        &    52.5873$\pm$0.0668  &  791.1$\pm$0.2       &168\tablenotemark{a}& 875$\pm$88& sd \\
WISEPC J150649.97+702736.0     &  4 &   T6         & 214      & T6      &  4        &   193.5$\pm$0.6        & 1587.3$\pm$0.3       &  1 & 921$\pm$88\\
2MASSW J1506544+132106         & 142&   L3         & 142      & L4      & 124       &    85.5810$\pm$0.2883  & 1071.1$\pm$0.6       &168 &2004$\pm$75\\
2MASSW J1507476-162738         & 107&   L5         & 107      & L5      & 124       &   135.2332$\pm$0.3274  &  908.5$\pm$0.9       &168 &1607$\pm$70\\
2MASSW J1515008+484742         & 109&   L6         & 134      & L5.5    & 124       &   102.59$\pm$0.63      & 1744.2$\pm$0.2       &172 &1505$\pm$74\\
WISEPC J151906.64+700931.5     &  4 &   \nodata    & \nodata  & T8      &  4        &    78.5$\pm$2.6        &  594.0$\pm$1.6       &  0 & 612$\pm$88\\
2MASS J15200224-4422419A       & 111&   \nodata    & \nodata  & L1.5    & 154       &    54.4581$\pm$0.2465  &  736.7$\pm$0.6       &168 &2029$\pm$134\\
2MASS J15200224-4422419B       & 111&   \nodata    & \nodata  & L4.5    & 154       &    53.6580$\pm$0.6308  &  753.4$\pm$1.8       &168 &1666$\pm$134\\
SDSS J152039.82+354619.8       & 53 &   \nodata    & \nodata  & L7.5    & 124       &    57.4$\pm$4.8        &  499.8$\pm$7.6       &237 &1364$\pm$88\\
WISE J152305.10+312537.6       &  8 &   \nodata    & \nodata  & T6.5pec &  8        &    65.0$\pm$3.5        &  522.5$\pm$2.5       &  0 & 612$\pm$88& sd\\
Gl 584C (152322+301456)        & 105&   L8         & 105      & L7.5    & 124       &    55.98$\pm$0.78      &  207.4$\pm$0.6       &173 &1295$\pm$76\\
2MASSI J1526140+204341         & 105&   L7         & 105      & L5.5    & 124       &    50.0002$\pm$1.4846  &  421.6$\pm$3.1       &168 &1518$\pm$157\\
CWISE J153143.38$-$330657.3    &   0&   \nodata    & \nodata  & [Y0]    &   0       &   [58.9]               &  309.3$\pm$54.8      &  0 & 460$\pm$79\\
CWISE J153347.50+175306.7      &   0&   \nodata    & \nodata  & [T8]    &   0       &    51.3$\pm$7.0        &  222.2$\pm$2.5       &  0 & 686$\pm$79& [53.2]\\
2MASSI J1534498$-$295227A      & 32 &   \nodata    & \nodata  & T4.5    & 67        &    74.5$\pm$1.2        &  268.8$\pm$1.9       & 76\tablenotemark{c}&1172$\pm$79\\
2MASSI J1534498$-$295227B      & 189&   \nodata    & \nodata  & T5      & 67        &    74.5$\pm$1.2        &  268.8$\pm$1.9       & 76\tablenotemark{c}&1125$\pm$79\\
%WISEA J153429.75-104303.3      & 232&   \nodata    & \nodata  & [sdT?]  & 232       &    47.8$\pm$14.3       & 2772.7$\pm$57.3      &  0& & yes \\
DENIS-P J153941.96-052042.4    & 137&   L3.5       & 112      & L4      & 124       &    58.8245$\pm$0.4213  &  599.4$\pm$1.0       &168 &1753$\pm$85\\
WISEPA J154151.66$-$225025.2   & 10 &   \nodata    & \nodata  & Y1      &  9        &   166.9$\pm$2.0        &  907.4$\pm$1.3       &  0 & 395$\pm$88\\
WISE J154214.00+223005.2       &  8 &   \nodata    & \nodata  & T9.5    &  8        &    84.3$\pm$3.0        & 1053.2$\pm$1.8       &  0 & 472$\pm$88\\
2MASS J15461461+4932114        & 188&   \nodata    & \nodata  & T3      & 124       &    53.0$\pm$4.4        &  731.5$\pm$4.0       &  0 &1261$\pm$88\\
2MASSI J1546291$-$332511       & 32 &   \nodata    & \nodata  & T5.5    & 124       &    88.9$\pm$1.9        &  225.4$\pm$2.2       & 76\tablenotemark{c}& 1002$\pm$84 \\
2MASSI J1553022+153236A        & 32 &   \nodata    & \nodata  & T6.5    & 61        &    75.1$\pm$0.9        &  420.1$\pm$0.7       & 67 & 890$\pm$79\\
2MASSI J1553022+153236B        & 32 &   \nodata    & \nodata  & T7.5    & 61        &    75.1$\pm$0.9        &  420.1$\pm$0.7       & 67 & 751$\pm$79\\
2MASSW J1555157-095605         & 135&   L1         & 135      & L1.6    & 106       &    73.6519$\pm$0.1870  & 1218.3$\pm$0.4       &168 &2102$\pm$64\\
WISE J160018.05$-$454332.7     & 16 &   \nodata    & \nodata  & [L9:]   &   0       &    74.7951$\pm$0.9190  &  885.9$\pm$2.9       &168 &1382$\pm$88\\
WISEPA J161215.94$-$342027.1   &  4 &   \nodata    & \nodata  & T6.5    &  4        &    90.0$\pm$2.7        &  656.1$\pm$1.4       &  0 & 718$\pm$88\\
WISEPA J161441.45+173936.7     &  4 &   \nodata    & \nodata  & T9      &  4        &    98.2$\pm$2.7        &  728.6$\pm$1.4       &  0 & 510$\pm$88\\
2MASS J16150413+1340079        & 24 &   \nodata    & \nodata  & T6      & 24        &    55.4$\pm$2.1        &  436.6$\pm$1.4       &  0 & 906$\pm$87\\
2MASSW J1615441+355900         & 105&   L3         & 105      & L3.6    & 106       &    50.0611$\pm$0.3713  &  529.5$\pm$1.0       &168 &1793$\pm$88\\
WISEPA J161705.75+180714.3     &  4 &   T8         & 4        & T8      &  4        &    78.0$\pm$3.1        &  101.9$\pm$5.5       &237 & 618$\pm$88\\
WISEA J162341.27$-$740230.4    & 158&   \nodata    & \nodata  & L9 (sl.\ red)& 158  &    50.6$\pm$3.1        &  413.2$\pm$3.7       &  0 &1202$\pm$88\\
SDSSp J162414.37+002915.6      & 55 &   T6         & 197      & T6      & 61        &    91.8$\pm$1.2        &  373.0$\pm$1.6       &76,1& 936$\pm$78\\
WISEPA J162725.64+325525.5A    &  4 &   \nodata    & \nodata  & [T6]    &  4        &    54.4$\pm$1.9        &  351.6$\pm$0.8       &  1 & 965$\pm$79\\
WISEPA J162725.64+325525.5[B]  &  4 &   \nodata    & \nodata  & [T6]    &  4        &    54.4$\pm$1.9        &  351.6$\pm$0.8       &  1 & 965$\pm$79\\ 
SDSS J162838.77+230821.1       & 53 &   \nodata    & \nodata  & T7      & 53        &    75.1$\pm$0.9        &  605.2$\pm$0.8       & 67 & 815$\pm$88\\
PSO J247.3273+03.5932 (162918+033537)& 99& T3      & 214      & T2      &  8        &    81.2$\pm$3.0        &  276.3$\pm$1.6       &  0 &1193$\pm$88\\
CWISE J163041.79$-$064338.3    &   0&   \nodata    & \nodata  & T5      &  0        &   [55.3]               &  580.0$\pm$28.6      &  0 &1125$\pm$79\\
SDSS J163022.92+081822.0       &  53&   \nodata    & \nodata  & T5.5    & 53        &    55.8$\pm$3.4        &  124.4$\pm$1.4       &  0 & 970$\pm$88\\
2MASSW J1632291+190441         & 139&   L8         & 139      & L7      & 124       &    66.29$\pm$1.61      &  297.9$\pm$0.3       &172 &1279$\pm$81\\
WISEA J163932.75+184049.4      & 233&   \nodata    & \nodata  & [T9.5]  & 233       &    61.9$\pm$4.7        &  547.9$\pm$12.8      &  0 & 511$\pm$79\\
WISE J163940.86$-$684744.6     & 17 &   \nodata    & \nodata  & Y0pec   &  9        &   219.6$\pm$2.3        & 3160.8$\pm$1.6       &  0 & 412$\pm$88\\
2MASSW J1645221-131951         & 135&   L1.5       & 135      & \nodata & \nodata   &    88.8220$\pm$0.1444  &  885.7$\pm$0.3       &168 &2013$\pm$88\\
CWISE J165013.37+565257.0      &   0&   \nodata    & \nodata  & T0      &  0        &   [68.1]               &  115.4$\pm$5.9       &  0 &1254$\pm$79\\
WISEPA J165311.05+444423.9     &  4 &   T8         & 4        & T8      &  4        &    75.7$\pm$1.9        &  405.3$\pm$2.9       &  0 & 696$\pm$88\\
2MASSW J1658037+702701         & 142&   L1         & 142      & \nodata & \nodata   &    54.1172$\pm$0.2058  &  344.9$\pm$0.5       &168 &2181$\pm$62\\
DENIS-P J170548.38-051645.7    & 137&   L0.5       & 117      & L1      & 124       &    52.6734$\pm$0.3516  &  167.6$\pm$0.7      &168 &2125$\pm$88\\
2MASS J17065487$-$1314396      & 176&   \nodata    & \nodata  & L5 pec  & 176       &    51.4814$\pm$0.5128  &  188.2$\pm$1.2      &168 &1736$\pm$88\\
2MASS J17072343$-$0558249B     & 156&   \nodata    & \nodata  & L3      & 156       &    85.0112$\pm$0.4386  &   89.2$\pm$0.7      &168 &1671$\pm$88\\
WISE J170745.85$-$174452.5     &  8 &   \nodata    & \nodata  & T5:     &  8        &    86.0$\pm$2.8        &  173.5$\pm$1.3      &  0 & 780$\pm$88\\
Gaia J171340.47$-$395211.8\tablenotemark{f}
                               & 220&   [L0.5]     & 220      & \nodata & \nodata   &    51.4479$\pm$0.2749  & 305.9$\pm$0.5       &168 &2105$\pm$88\\
2MASSI J1721039+334415         & 115&   L3         & 115      & L5$\pm$1 (blue) &132&    61.3203$\pm$0.2050  & 1947.6$\pm$0.5      &168 &1840$\pm$88\\
WISE J172134.46+111739.4       &  8 &   \nodata    & \nodata  & T6      &  8        &    50.4$\pm$2.9        &  160.6$\pm$2.6      &  0 &1001$\pm$88\\
CWISE J172617.09-484424.9      &  0 &   \nodata    & \nodata  & T2.5    &  0        &   [90.6 ]              &  200.0$\pm$7.1      &  0 &1209$\pm$79\\
VVV J172640.2-273803           & 157&   \nodata    & \nodata  & L5$\pm$1 (blue) &157&    53.9938$\pm$0.3612  &  634.8$\pm$0.7      &168 &2050$\pm$88\\
2MASS J17312974+2721233        & 117&   L0         & 117      & L0      & 112       &    83.7364$\pm$0.1182  &  268.5$\pm$0.3      &168 &2190$\pm$88\\
DENIS-P J1733423-165449        & 129&   L1.0       & 129      & L0.9    & 106       &    55.3156$\pm$0.3564  &   80.9$\pm$0.8      &168 &1977$\pm$88\\
LSPM J1735+2634B               & 215&   \nodata    & \nodata  & L0:     & 180       &    64.7$\pm$0.8        &  352.5$\pm$0.8      & 67,180& 2274$\pm$88\\
WISEA J173551.56$-$820900.3    &  6 &   \nodata    & \nodata  & T6      &  6        &    76.1$\pm$3.2        &  368.0$\pm$2.3      &  0 & 804$\pm$88\\
WISEPA J173835.53+273258.9     & 10 &   \nodata    & \nodata  & Y0      & 10        &   130.9$\pm$2.1        &  481.2$\pm$1.1      &  0 & 450$\pm$88\\
WISE J174102.78$-$464225.5     & 114&   \nodata    & \nodata  & L6-8 $\gamma$ & 175 &    50.5$\pm$2.9        &  357.7$\pm$3.0      &  0 &1145$\pm$197& yng\\
WISEPA J174124.26+255319.5  &4,33,56&   T9         & 4        & T9      &  4        &   214.3$\pm$2.8        & 1556.9$\pm$1.3      &  1 & 570$\pm$88\\
WISE J174303.71+421150.0       &  8 &   \nodata    & \nodata  & T4.5    &  8        &    59.2$\pm$3.3        &  514.5$\pm$1.8      &  0 &1068$\pm$88\\
DENIS-P J1745346-164053        & 129&   L1.5       & 129      & L1.3    & 106       &    51.0274$\pm$0.2957  &  146.6$\pm$0.6      &168 &2019$\pm$88\\
2MASS J17502484$-$0016151      & 111&   L5         & 214      & L5.5    & 111       &   108.2676$\pm$0.2552  &  443.7$\pm$0.6      &168 &1600$\pm$88\\
WISEA J175328.55-590447.6      & 233&   \nodata    & \nodata  & [T8.5]  & TBD       &    60.2$\pm$3.7        &  332.6$\pm$13.7     &  0 & 624$\pm$79\\
2MASS J17534518-6559559        & 117&   L4         & 117      & \nodata & \nodata   &    63.8219$\pm$0.3244  &  346.0$\pm$0.6      &168 &1751$\pm$88\\
2MASS J17545447+1649196        & 71 &   T5.5       & 214      & T5.5    & 124       &    74.0$\pm$3.1        &  190.1$\pm$4.4      &  0 & 987$\pm$88\\
WISE J175510.28+180320.2       &  8 &   \nodata    & \nodata  & T2      &  8        &    53.6$\pm$3.1        &  421.5$\pm$1.8      &  0 &1235$\pm$88\\
GJ 4040B (175805+463311)       & 57 &   \nodata    & \nodata  & T6.5    & 61        &    71.4754$\pm$0.0354  &  578.5$\pm$0.1      &168\tablenotemark{a}& 901$\pm$88 \\
WISE J180001.15-155927.2       & 160&   L4.5       & 155      & L4.5    & 149       &    80.8967$\pm$0.3389  &  296.2$\pm$0.8      &168 &1778$\pm$88\\
WISEP J180026.60+013453.1      & 162&   L7.5       & 216      & L7.5    & 162       &   127.4450$\pm$0.6642  &  424.4$\pm$2.0      &168 &1291$\pm$88\\
WISEPA J180435.40+311706.1     &  4 &   \nodata    & \nodata  & T9.5:   &  4        &    62.2$\pm$2.7        &  254.1$\pm$1.3      &  0 & 578$\pm$88\\
2MASSI J1807159+501531         & 109&   L1.5       & 115      & L1      & 109       &    68.3317$\pm$0.1280  &  139.1$\pm$0.4      &168 &2065$\pm$88\\
WISE J180901.07+383805.4       & 41 &   \nodata    & \nodata  & T7.5    & 8         &    52.4$\pm$2.3        &  778.0$\pm$3.4      &237 & 780$\pm$88\\
WISEPA J181210.85+272144.3     &  4 &   \nodata    & \nodata  & T8.5:   & 10        &    98.5$\pm$4.4        &  351.4$\pm$8.8      &  1 & 536$\pm$88\\
WISE J181329.40+283533.3       &  8 &   \nodata    & \nodata  & T8      &  8        &    73.6$\pm$2.0        &  512.5$\pm$3.5      &237 & 734$\pm$88\\
WISEA J181849.59-470146.9      & 233&   \nodata    & \nodata  & [T8.5]  & 233       &    94.6$\pm$3.9        &  511.9$\pm$13.7     &  0 & 624$\pm$79\\
2MASS J18212815+1414010        & 161&   L4.5       & 161      & L4 pec  & 175       &   106.8740$\pm$0.2518  &  335.3$\pm$0.8      &168 &1613$\pm$88\\
WISEPA J182831.08+265037.8     & 10 &   \nodata    & \nodata  & $\ge$Y2 &  2        &   100.3$\pm$2.0        & 1030.5$\pm$1.1      &  0 & 406$\pm$88\\
2MASS J18283572$-$4849046      &  3 &   \nodata    & \nodata  & T5.5    & 124       &    87.9$\pm$2.0        &  250.7$\pm$3.6      & 74 &1060$\pm$103\\
Gaia J183118.29$-$073227.6\tablenotemark{f}& 229&  [L0::]\tablenotemark{e}                                                                          
                                                   & 229      & \nodata & \nodata   &    53.9968$\pm$0.4015  &  206.7$\pm$1.0      &168& \nodata\\
CWISE J183207.94$-$540943.3    &   0&   \nodata    & \nodata  & T7      &   0       &    57.0$\pm$4.3        &  215.1$\pm$15.1     &  0 & 819$\pm$79\\
Gaia J183610.72+031524.6\tablenotemark{f}
                               & 224&  [L5:]	   & 229      & L6 v.\ red & 0      &    54.5934$\pm$0.8539  &  311.0$\pm$2.1      & 168&1606$\pm$88\\
SCR J1845$-$6357B (184505$-$635746)& 58 & \nodata  & \nodata  & T6      & 63        &   249.9187$\pm$0.1551  & 2650.6$\pm$0.2      &168\tablenotemark{a}& 969$\pm$88\\
WISEPA J185215.78+353716.3     &  4 &   \nodata    & \nodata  & T7      &  4        &    72.0$\pm$1.9        &  381.5$\pm$1.1      &  1 & 810$\pm$88\\
2MASS J19010601+4718136        &  3 &   \nodata    & \nodata  & T5      & 124       &    67.3$\pm$3.4        &  423.9$\pm$2.0      &  0 &1064$\pm$88\\
WISEPA J190624.75+450808.2     &  4 &   \nodata    & \nodata  & T6      &  4        &    64.1$\pm$1.6        &  351.0$\pm$0.1      &  1 & 921$\pm$88\\
WISEP J190648.47+401106.8      & 162&   \nodata    & \nodata  & L1      & 162       &    59.5710$\pm$0.1363  &  473.9$\pm$0.4      &168 &2135$\pm$88\\
WISE J191915.54+304558.4       & 20 &   \nodata    & \nodata  & L6      & 20        &    62.5$\pm$3.3        &  569.3$\pm$3.4      &  0 &1308$\pm$88\\
Gl 758B	(192334+331319)        & 190&   \nodata    & \nodata  & T7:     & 218       &    64.0623$\pm$0.0218  &  180.0$\pm$0.1      &168\tablenotemark{a}& 581$\pm$88\\
2MASS J19251275+0700362        & 177&   \nodata    & \nodata  & L7      & 219       &    89.2606$\pm$0.6718  &  219.8$\pm$1.8      &168 &1345$\pm$88\\
CWISE J192537.88+290159.0      &   0&   \nodata    & \nodata  & [T8.5]  &  0        &   [76.2]               &  258.4$\pm$29.4     &  0 & 624$\pm$79\\
CWISE J192636.29$-$342955.7    &   0&   \nodata    & \nodata  & [T5.5]  &  0        &    51.6$\pm$3.90       &  211.3$\pm$2.1      &  0 &1044$\pm$79\\
WISE J192841.35+235604.9       &  8 &   \nodata    & \nodata  & T6      &  8        &   154.9$\pm$1.8        &  344.1$\pm$1.0      &  0 & 941$\pm$88\\
WISEA J193054.55-205949.4      & 233&   \nodata    & \nodata  & [$\ge$Y1]& 233      &   106.3$\pm$4.9        & 1501.6$\pm$13.0     &  0 & 367$\pm$79\\
CWISEP J193518.59-154620.3     & 191&   \nodata    & \nodata  & [$\ge$Y1]& 232      &    69.3$\pm$3.8        &  293.4$\pm$16.3     &  0 & 367$\pm$79\\
WISENF J193656.08+040801.2     & 232&   \nodata    & \nodata  & [Y0]    & 232       &   113.9$\pm$3.8        & 1182.5$\pm$16.2     &  0 & 460$\pm$79\\
CWISE J193824.10+350025.0      &   0&   \nodata    & \nodata  & [T8]    &  0        &   [50.7]               &  359.8$\pm$63.6     &  0 & 686$\pm$79\\
WISEPA J195246.66+724000.8     &  4 &   \nodata    & \nodata  & T4      &  4        &   [78.7]               &  410.9$\pm$99.7     &0,4 &1181$\pm$79\\
Gaia J195557.27+321518.2\tablenotemark{f}
                               & 229&   [L6.5::]   & 229      & \nodata & \nodata   &   59.3427$\pm$0.9291   &  678.0$\pm$2.1      &168 &1465$\pm$134\\
WISEPA J195905.66$-$333833.7   &  4 &   \nodata    & \nodata  & T8      &  4        &    83.9$\pm$2.0        &  200.8$\pm$1.1      &  0 & 710$\pm$88\\
WISE J200050.19+362950.1       & 18 &   \nodata    & \nodata  & T8      & 18        &   133.4$\pm$2.2        &  372.9$\pm$1.3      &  0 & 765$\pm$88\\
%CWISE J200121.21$-$413606.8    &   0&   \nodata    & \nodata  & T5      &   0       &   [52.1]               &  271.7$\pm$21.4     &  0& & dist\\
2MASS J20025073$-$0521524      & 25 &   L5$\beta$  & 175      & L5-7$\gamma$& 175   &    56.7162$\pm$1.4818  &  159.9$\pm$4.0      &168 &1388$\pm$197& yng\\
Gl 779B (200406+170413)        & 163&   \nodata    & \nodata  & L4.5$\pm$1.5 & 163  &    56.4256$\pm$0.0690  &  571.2$\pm$0.1      &168\tablenotemark{a}&1533$\pm$88\\
WISE J200520.38+542433.9       & 25 &   \nodata    & \nodata  & sdT8    & 25        &    53.9$\pm$2.7        & 1467.9$\pm$1.4      &  0 & 750$\pm$150& sd \\
WISE J200804.71$-$083428.5     &  8 &   \nodata    & \nodata  & T5.5    &  8        &    57.8$\pm$3.3        &  342.4$\pm$1.7      &  0 & 896$\pm$88\\
CWISEP J201146.45-481259.7     & 232&   \nodata    & \nodata  & [Y0]    & 232       &    71.0$\pm$3.7        &  409.3$\pm$15.2     &  0 & 460$\pm$79\\
WISEPA J201824.96-742325.9     &  4 &   \nodata    & \nodata  & T7      &  4        &    83.2$\pm$1.9        & 1054.3$\pm$1.9      &  1 & 714$\pm$88\\
WISEA J201833.67-141720.3      & 233&   \nodata    & \nodata  &[T9]     & 233       &   [64.9]               &  159.3$\pm$28.7     &  0 & 566$\pm$79\\
WISE J201920.76$-$114807.5     &  8 &   \nodata    & \nodata  & T8:     &  8        &    79.9$\pm$2.7        &  358.4$\pm$1.6      &  0 & 613$\pm$88\\
WISE J203042.79+074934.7       &  8 &   \nodata    & \nodata  & T1.5    &  8        &   103.9664$\pm$0.9809  &  670.9$\pm$2.3      &168 &1323$\pm$88\\
%CWISEP J203821.53-064930.9     & 232&   \nodata    & \nodata  & [T9.5]  & 232       &    57.3$\pm$18.2       &  346.5$\pm$53.1     &  0& & dist\\
Gl 802B (204319+552053)        & 227&   [L5-L7]    & 226      & \nodata & \nodata   &    58.3160$\pm$0.1412  & 1897.0$\pm$1.0      &168 &1483$\pm$88\\
WISEPC J205628.90+145953.3     & 10 &   \nodata    & \nodata  & Y0      & 10        &   140.8$\pm$2.0        &  980.6$\pm$1.1      &  0 & 464$\pm$88\\
CWISE J205701.64$-$170407.3    &   0&   \nodata    & \nodata  & [T8.5]  &  0        &   [51.0]               &  344.6$\pm$31.3     &  0 & 624$\pm$79\\
DENIS-P J205754.1-025229       & 164&   L1.5       & 115      & L2$\beta$& 175      &    64.4710$\pm$0.2365  &  102.3$\pm$0.4      &168 &2041$\pm$88& yng\\
CWISEP J210007.87$-$293139.8   & 232&   \nodata    & \nodata  & [T9.5]  & 232       &    43.8$\pm$18.0       &  425.8$\pm$53.5     &  0 & 511$\pm$79& [52.7]\\
WISE J210200.15$-$442919.5     &  2 &   \nodata    & \nodata  & T9      &  2        &    92.9$\pm$1.9        &  356.9$\pm$2.7      &21,1& 560$\pm$88\\
2MASSI J2104149-103736         & 115&   L2.5       & 103      & L2      & 124       &    58.1658$\pm$0.4051  &  664.1$\pm$0.8      &168 &1994$\pm$73\\
WISEA J211456.86-180519.0      & 233&   \nodata    & \nodata  & [T8]    & 233       &    59.0$\pm$10.7       &  654.1$\pm$34.2     &  0 & 686$\pm$79& [55.0]\\
PSO J319.3102$-$29.6682 (211714$-$294005)& 181& \nodata& \nodata& T0:   & 181       &    76.1$\pm$3.5        &  224.8$\pm$4.2      &  0 &1218$\pm$88\\
WISE J212100.87$-$623921.6     & 149&   \nodata    & \nodata  & T2      & 149       &    74.9$\pm$3.2        &  460.9$\pm$3.5      &  0 &1224$\pm$88\\
SDSS J212413.89+010000.3       & 57 &   \nodata    & \nodata  & T5      & 124       &    57.0$\pm$3.2        &  321.5$\pm$3.5      &237 &1034$\pm$88\\
2MASS J21265916+7617440A       & 133&   \nodata    & \nodata  & [L7]    & 133       &    60.2775$\pm$0.8384  & 1120.1$\pm$2.3      &168 &1420$\pm$134\\
2MASS J21265916+7617440[B]     & 133&   \nodata    & \nodata  & [T3.5]  & 133       &    60.2775$\pm$0.8384  & 1120.1$\pm$2.3      &168 &1190$\pm$79\\ 
CWISEP J213249.05+690113.7     & 232&   \nodata    & \nodata  & [T8.5]  & 232       &   [56.2]               &  274.4$\pm$15.3     &  0 & 624$\pm$79\\
WISEPA J213456.73$-$713743.6   &  4 &   \nodata    & \nodata  & T9 pec  &  4        &   109.7$\pm$3.7        & 1381.4$\pm$6.2      &21,1& 481$\pm$88& sd\\
2MASS J21373742+0808463        & 112&   L5:        & 112      & L5      & 124       &    66.0620$\pm$0.8664  &  695.8$\pm$2.2      &168 &1560$\pm$88\\
CWISEP J213838.74$-$313808.5   & 232&   \nodata    & \nodata  & T8      &  0        &   [50.2]               &  665.2$\pm$62.7     &  0 & 686$\pm$79\\
2MASS J21392676+0220226        & 112&   T2         & 214      & T1.5    &  61       &   101.5$\pm$2.0        &  501.7$\pm$3.4      & 74 &1123$\pm$94\\
WISE J214155.85$-$511853.1     & 184&   \nodata    & \nodata  & L6 pec (blue) & 184 &    63.4787$\pm$0.9028  &  752.5$\pm$2.1      &168 &1415$\pm$88\\
GJ 836.7B (214431+144618)      & 192&   \nodata    & \nodata  & T3      & 124       &    55.1631$\pm$0.0608  &  257.3$\pm$0.1      &168\tablenotemark{a}&1043$\pm$23\\
GJ 1263B (214638$-$001038)     & 59 &   \nodata    & \nodata  & T8.5    & 10        &    80.7724$\pm$0.1102  &  920.8$\pm$0.2      &168\tablenotemark{a}& 568$\pm$88\\
WISE J214706.78$-$102924.0     &  8 &   \nodata    & \nodata  & T7.5    &  8        &    51.8$\pm$2.4        &  172.7$\pm$2.1      &  0 & 774$\pm$88\\
2MASS J21481628+4003593        & 193&   L6         & 161      & L6.5 pec (red)& 161 &   123.2758$\pm$0.4557  &  898.8$\pm$1.1      &168 &1446$\pm$72\\
2MASS J21513839$-$4853542      & 195&   \nodata    & \nodata  & T4      & 124       &    57.46$\pm$2.31      &  465.0$\pm$2.8      &200 &1160$\pm$88\\
2MASS J21522609+0937575A       & 112&   L6:        & 117      & \nodata & \nodata   &    51.3$\pm$3.4        &  301.9$\pm$1.3      &  0 &1512$\pm$134\\
2MASS J21522609+0937575B       & 112&   L6:        & 117      & \nodata & \nodata   &    51.3$\pm$3.4        &  301.9$\pm$1.3      &  0 &1512$\pm$134\\
2MASS J21543318+5942187        & 24 &   \nodata    & \nodata  & T6      & 24        &    71.0$\pm$2.3        &  493.4$\pm$1.0      &  0 & 981$\pm$88\\
WISEPC J215751.38+265931.4     &  4 &   \nodata    & \nodata  & T7      &  4        &    61.2$\pm$2.0        &  119.5$\pm$1.1      &  0 & 762$\pm$88\\
WISEA J215949.54$-$480855.2    &  6 &   \nodata    & \nodata  & T9      &  6        &    73.9$\pm$2.6        & 1279.6$\pm$1.6      &  0 & 549$\pm$88\\
WISEA J220304.18+461923.4      & 22 &   \nodata    & \nodata  & T8      & 22        &    75.1$\pm$3.4        & 1317.3$\pm$4.6      &  0 & 686$\pm$79\\
Gl 845B (220410$-$564657)      & 60 &   T0-2       & 222      & T1      & 61        &   274.8048$\pm$0.2494  & 4708.2$\pm$0.6      &168\tablenotemark{a}&1236$\pm$79\\
Gl 845C (220410$-$564657)      & 235&   T6-6.5     & 222      & T6      & 61        &   274.8048$\pm$0.2494  & 4708.2$\pm$0.6      &168\tablenotemark{a}& 965$\pm$79\\
WISE J220905.73+271143.9       &  4 &   \nodata    & \nodata  & Y0:     & 18        &   161.7$\pm$2.0        & 1819.2$\pm$1.1      &  0 & 389$\pm$88\\
WISEPC J220922.10$-$273439.5   &  4 &   \nodata    & \nodata  & T7      &  4        &    75.5$\pm$3.6        &  878.2$\pm$2.3      &  0 & 751$\pm$88\\
WISEA J221140.53$-$475826.7    &  6 &   \nodata    & \nodata  & [T8]    &  6        &    53.0$\pm$3.3        &  128.5$\pm$2.9      &  0 & 759$\pm$88\\
WISE J221216.33$-$693121.6     &  9 &   \nodata    & \nodata  & T9      &  9        &    80.6$\pm$1.9        &  791.7$\pm$1.0      &  0 & 487$\pm$88\\
WISEPC J221354.69+091139.4     &  4 &   \nodata    & \nodata  & T7      &  4        &    54.5$\pm$2.5        &  128.0$\pm$1.2      &  1 & 867$\pm$88\\
2MASS J22153705+2110554        & 196&   \nodata    & \nodata  & T1 pec  & 196       &    57.6$\pm$3.6        &  197.1$\pm$4.2      &  0 &1204$\pm$88\\
WISE J222055.31$-$362817.4     &  2 &   \nodata    & \nodata  & Y0      &  2        &    95.5$\pm$2.1        &  305.9$\pm$1.3      &  0 & 452$\pm$88\\
2MASSW J2224438$-$015852       & 105&   L4.5       & 105      & L4.5 pec (red) & 166&    87.50$\pm$0.54      &  984.4$\pm$0.1      &172 &1646$\pm$71\\
WISEPC J222623.05+044003.9     &  4 &   \nodata    & \nodata  & T8      &  4        &    54.4$\pm$5.9        &  543.2$\pm$5.7      &  1 & 817$\pm$88\\
2MASS J22282889$-$4310262      & 34 &   \nodata    & \nodata  & T6      & 61        &    92.1$\pm$2.6        &  305.7$\pm$3.6      & 74 & 891$\pm$82\\
CWISEP J223022.60+254907.5     & 232&   \nodata    & \nodata  & [$\ge$Y1]& 232      &    71.3$\pm$16.0       &  735.5$\pm$47.7     &  0 & 367$\pm$79& [62.2]\\
WISEA J223204.53$-$573010.4    &  6 &   \nodata    & \nodata  & T9      &  6        &    51.7$\pm$3.4        &  426.1$\pm$2.4      &  0 & 611$\pm$88\\
WISE J223617.59+510551.9       &  8 &   \nodata    & \nodata  & T5.5    &  8        &   102.8$\pm$1.9        &  780.3$\pm$3.3      &237 &1077$\pm$88\\
WISE J223720.39+722833.8       &  8 &   \nodata    & \nodata  & T6      &  8        &    67.3$\pm$2.2        &  130.4$\pm$1.3      &  0 & 971$\pm$88\\
WISEA J224319.56-145857.3      & 233&   \nodata    & \nodata  & [Y0]    & 233       &   [68.3]               &  626.1$\pm$22.1     &  0 & 460$\pm$79\\
2MASSW J2244316+204343         & 170&   L6.5 pec   & 175      & L6-8$\gamma$& 175   &    58.7$\pm$1.0        &  328.9$\pm$1.4      &198 &1184$\pm$10& yng\\
DENIS-P J225210.73$-$173013.4A & 137&   \nodata    & \nodata  & [L4:]   & 180       &    59.1461$\pm$0.8244  &  438.8$\pm$1.9      &168 &1722$\pm$134\\
DENIS-P J225210.73$-$173013.4B & 223&   \nodata    & \nodata  & [T3.5]  & 180       &    59.1461$\pm$0.8244  &  438.8$\pm$1.9      &168 &1190$\pm$79\\
WISEA J225404.16-265257.5      & 233&   \nodata    & \nodata  & [T9.5]  & 233       &   [63.0]               &  614.6$\pm$25.8     &  0 & 511$\pm$79\\
2MASSI J2254188+312349         &  32&   T5         & 214      & T4      & 124       &    72$\pm$3            &  199$\pm$8          & 77 &1131$\pm$88\\
2MASS J22551861-5713056A       & 111&   L6:        & 167      & L5.5:   & 167       &    58.8576$\pm$0.5866  &  327.4$\pm$1.2      &168 &1562$\pm$134\\
2MASS J22551861-5713056B       & 167&   \nodata    & \nodata  & L8:     & 167       &    58.8576$\pm$0.5866  &  327.4$\pm$1.2      &168 &1335$\pm$134\\
WISEPC J225540.74$-$311841.8   &  4 &   \nodata    & \nodata  & T8      &  4        &    72.8$\pm$3.5        &  348.0$\pm$2.7      &  0 & 686$\pm$88\\
CWISEP J225628.97+400227.3     & 232&   \nodata    & \nodata  & [$\ge$Y1]& 232      &   101.8$\pm$11.2       &  720.0$\pm$32.1     &  0 & 367$\pm$79\\
CWISEP J230158.30$-$645858.3   & 232&   \nodata    & \nodata  & [T8.5]  & 232       &   [56.8]               &  348.2$\pm$52.1     &  0 & 624$\pm$79\\
WISE J230133.32+021635.0       &  8 &   \nodata    & \nodata  & T6.5    &  8        &    54.1$\pm$2.5        &  112.1$\pm$1.9      &  0 & 919$\pm$88\\
WISEA J230228.66$-$713441.7    &  6 &   \nodata    & \nodata  & [T4.5]  &  6        &    64.8$\pm$3.3        &  100.9$\pm$2.6      &  0 & 705$\pm$88\\
WISEPA J231336.40$-$803700.3   &  4 &   \nodata    & \nodata  & T8      &  4        &    92.6$\pm$2.2        &  494.5$\pm$1.3      &  0 & 675$\pm$88\\
2MASS J23174712-4838501        & 112&   L4 pec     & 133      & L6.5 pec (red)& 133 &    50.0212$\pm$1.2656  &  257.5$\pm$1.8      &168 &1537$\pm$197& yng \\
2MASS J23185497$-$1301106      & 104&   \nodata    & \nodata  & T5      & 104       &    66.5$\pm$3.2        &  834.5$\pm$4.8      &237 &1120$\pm$88\\
WISEPC J231939.13$-$184404.3   &  4 &   \nodata    & \nodata  & T7.5    &  4        &    80.9$\pm$2.7        &  154.8$\pm$1.6      &  0 & 632$\pm$88\\
ULAS J232123.79+135454.9       & 26 &   \nodata    & \nodata  & T7.5    & 31        &    82.8$\pm$2.1        &  575.2$\pm$1.4      &  0 & 725$\pm$88\\
2MASS J23224684-3133231        & 112&   L0$\beta$  & 112      & L2$\beta$&118,175   &    50.3213$\pm$0.5576  &  577.4$\pm$0.8      &168 &1667$\pm$139& yng \\  
WISEPC J232519.54$-$410534.9   &  4 &   \nodata    & \nodata  & T9 pec  &  4        &   108.4$\pm$3.7        &  837.0$\pm$6.7      &21,1& 503$\pm$88& sd\\
2MASS J23254530+4251488        & 120&   L8         & 120      & L7.5$\pm$1& 124     &    67.6385$\pm$2.1054  &  289.3$\pm$5.0      &168 &1303$\pm$88\\
2MASS J23312378$-$4718274      &  3 &   \nodata    & \nodata  & T5      & 124       &    56.5$\pm$7.5        &  101.1$\pm$2.9      &  0 &1125$\pm$79& [67.2]\\
WISE J233226.49$-$432510.6     &  2 &   \nodata    & \nodata  & T9:     &  2        &    61.1$\pm$2.1        &  362.6$\pm$1.2      &  0 & 555$\pm$88\\
2MASSI J2339101+135230         & 32 &   \nodata    & \nodata  & T5      & 124       &    51.2$\pm$4.2        & 1028.2$\pm$7.8      &  0 &1117$\pm$88\\
WISEPA J234351.20$-$741847.0   &  4 &   \nodata    & \nodata  & T6      &  4        &    60.9$\pm$2.2        &  436.5$\pm$1.3      &  0 & 974$\pm$88\\
CWISE J234426.81$-$475502.6    &   0&   \nodata    & \nodata  & T5.5    &   0       &   [59.8]               &  119.6$\pm$13.0     &  0 &1044$\pm$79\\
WISEPC J234446.25+103415.8     &  4 &   \nodata    & \nodata  & T9      &4,8        &    68.0$\pm$2.6        &  947.0$\pm$1.6      &  0 & 574$\pm$88\\
WISEPC J234841.10$-$102844.4   &  4 &   \nodata    & \nodata  & T7      &  4        &    58.4$\pm$3.5        &  642.5$\pm$1.5      &  1 & 853$\pm$88\\
WISEA J235402.79+024014.1      &  9 &   \nodata    & \nodata  & Y1      &  9        &   130.6$\pm$3.3        &  642.7$\pm$3.1      &  0 & 388$\pm$88\\
%CWISEP J235547.99+380438.9     & 232&   \nodata    & \nodata  & [Y0]    & 232       &   [55.6]               &  722.9$\pm$18.6     &  0& \\
CWISEP J235644.78-481456.3     & 232&   \nodata    & \nodata  & [Y0.5]  & 232       &   [57.6]               &  887.1$\pm$25.0     &  0 & 412$\pm$79\\
2MASSI J2356547$-$155310       & 32 &   \nodata    & \nodata  & T5.5    & 124       &    68.97$\pm$3.42      &  746.2$\pm$2.9      & 68 &1007$\pm$88\\
WISE J235716.49+122741.8       &  8 &   \nodata    & \nodata  & T6      &  8        &    61.9$\pm$3.0        &  509.1$\pm$3.1      &  0 & 905$\pm$88\\
WISEPA J235941.07$-$733504.8   &  4 &   \nodata    & \nodata  & T5.5    &  4        &    86.7$\pm$5.7        &  283.6$\pm$7.7      & 66 & 879$\pm$88\\
\enddata
%\end{deluxetable*}
